Relativistic Mean-Field Hadronic Models under Nuclear Matter Constraints

Relativistic mean-field (RMF) models have been widely used in the study of many hadronic frameworks because of several important aspects not always present in nonrelativistic models, such as intrinsic Lorentz covariance, automatic inclusion of spin, appropriate saturation mechanism for nuclear matter, causality and, therefore, no problems related to superluminal speed of sound. With the aim of identifying the models which best satisfy well known properties of nuclear matter, we have analyzed $263$ parameterizations of seven different types of RMF models under three different sets of constraints related to symmetric nuclear matter, pure neutron matter, symmetry energy, and its derivatives. One of these (SET1) is formed of the same constraints used in a recent work [M. Dutra et al., Phys. Rev. C 85, 035201 (2012)] in which we analyzed $240$ Skyrme parameterizations. The results pointed to $2$ models consistent with all constraints. By using another set of constraints, namely, SET2a, formed by the updated versions of the previous one, we found $4$ models approved simultaneously. Finally, in the third set, named SET2b, in which the values of the constraints are more restrictive, we found $3$ consistent models. Another interesting feature of our analysis is that the results change dramatically if we do not consider the constraint regarding the volume part of the isospin incompressibility ($K_{\tau,\rm v}$). In this case, we have $35$ approved models in SET2a and $30$ in SET2b.

==> (inline-0) <==
\begin{longtable}{lccccrrrrrr}
\caption{Saturation properties of all RMF models used in this work. All
quantities are given in MeV, except for the dimensionless effective 
mass, $m^* =
M^*/M$, and the saturation density $\rho_0$, given in fm$^{-3}$. Here $K^\prime=-Q_0.$}
\label{tab:sat} \\
\hline\hline
\multicolumn{1}{l}{Model} & \multicolumn{1}{c}{$\rho_0$}
& \multicolumn{1}{c}{$E_0$} & \multicolumn{1}{c}{$K_0$}
& \multicolumn{1}{c}{$m^*$} & \multicolumn{1}{c}{$K'$}
& \multicolumn{1}{c}{$J$}  & \multicolumn{1}{c}{$L_0$} 
& \multicolumn{1}{c}{$K_{\rm sym}^0$} & \multicolumn{1}{c}{$Q_{\rm sym}^0$} 
& \multicolumn{1}{c}{$K_{\tau,\rm v}^0$} \\
\hline 
\endfirsthead
\multicolumn{11}{c}% 11 Ã© o nÃºmero de colunas
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model} & \multicolumn{1}{c}{$\rho_0$}
& \multicolumn{1}{c}{$E_0$} & \multicolumn{1}{c}{$K_0$}
& \multicolumn{1}{c}{$m^*$} & \multicolumn{1}{c}{$K'$}
& \multicolumn{1}{c}{$J$}  & \multicolumn{1}{c}{$L_0$} 
& \multicolumn{1}{c}{$K_{\rm sym}^0$} & \multicolumn{1}{c}{$Q_{\rm sym}^0$} 
& \multicolumn{1}{c}{$K_{\tau,\rm v}^0$} \\
\hline
\endhead
\hline
\multicolumn{11}{r}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
% comeco da tabela aqui !!!
\multicolumn{11}{c}{linear finite range models (type 1)} \\
\hline
H1 \cite{EL48-505} & ~$0.148$~ & ~~$-15.75$~~ & ~~$546.81$~~ & $0.54$ & 
~~$-2152.62$ & ~~~$25.93$ & ~~~$88.38$ & ~~$93.56$ & ~~$-538.40$ &
~~$-784.64$\\ 
L1 \cite{RPP52-439} & $0.177$ & $-18.52$ & $625.56$ & $0.53$ & $-2229.20$ &
$21.68$ & $75.64$ & $81.88$ & $-786.15$ & $-641.56$ \\ 
L2 \cite{RPP52-439} & $0.142$ & $-16.78$ & $578.49$ & $0.53$ & $-2323.13$ &
$19.07$ & $68.81$ & $97.43$ & $-605.30$ & $-591.73$ \\ 
L3 \cite{RPP52-439} & $0.134$ & $-18.24$ & $624.53$ & $0.52$ & $-2568.70$ &
$18.86$ & $69.52$ & $102.17$ & $-709.63$ & $-600.92$ \\ 
LBF \cite{PRI-stone2} & $0.152$ & $-17.01$ & $584.18$ & $0.53$ & $-2261.30$ &
$46.92$ & $151.91$ & $92.59$ & $-640.84$ & $-1406.85$ \\ 
LHS \cite{RPP52-439} & $0.148$ & $-15.79$ & $548.10$ & $0.54$ & $-2157.94$ &
$34.99$ & $115.60$ & $93.62$ & $-541.51$ & $-1055.08$ \\ 
LW \cite{RPP52-439} & $0.194$ & $-15.75$ & $545.55$ & $0.56$ & $-1877.70$ &
$22.11$ & $74.44$ & $74.96$ & $-604.39$ & $-627.91$ \\ 
LZ \cite{RPP52-439} & $0.149$ & $-17.07$ & $586.34$ & $0.53$ & $-2296.35$ &
$48.84$ & $157.90$ & $94.34$ & $-638.92$ & $-1471.42$ \\ 
RMF201 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $577.84$ & $0.54$ &
$-2160.72$ & $32.50$ & $108.36$ & $92.22$ & $-607.65$ & $-963.16$ \\ 
RMF202 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $571.55$ & $0.54$ &
$-2169.45$ & $32.50$ & $108.29$ & $92.16$ & $-598.81$ & $-968.59$ \\ 
RMF203 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $565.30$ & $0.54$ &
$-2178.08$ & $32.50$ & $108.21$ & $92.10$ & $-590.05$ & $-974.11$ \\ 
RMF204 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $559.08$ & $0.54$ &
$-2186.61$ & $32.50$ & $108.14$ & $92.03$ & $-581.37$ & $-979.73$ \\ 
RMF205 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $552.90$ & $0.54$ &
$-2195.05$ & $32.50$ & $108.06$ & $91.95$ & $-572.77$ & $-985.43$ \\ 
RMF206 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $546.75$ & $0.54$ &
$-2203.39$ & $32.50$ & $107.99$ & $91.87$ & $-564.24$ & $-991.23$ \\
\hline
\multicolumn{11}{c}{$\sigma^3+\sigma^4$ models (type 2)} \\
\hline
CS \cite{PRC38-390} & $0.150$ & $-16.17$ & $187.21$ & $0.58$ & $292.63$ &
$40.91$ & $131.42$ & $136.68$ & $514.05$ & $-446.40$ \\ 
E \cite{PRC38-390} & $0.150$ & $-16.13$ & $221.43$ & $0.58$ & $-20.87$ &
$38.58$ & $124.57$ & $132.12$ & $381.38$ & $-627.06$ \\ 
ER \cite{PRC38-390} & $0.149$ & $-16.16$ & $220.49$ & $0.58$ & $24.93$ &
$39.42$ & $126.60$ & $127.62$ & $377.17$ & $-617.67$ \\ 
FAMA1 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $200.05$ & $0.60$ &
$303.20$ & $38.01$ & $120.53$ & $113.22$ & $403.17$ & $-427.27$ \\ 
FAMA2 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $225.07$ & $0.60$ &
$117.70$ & $38.01$ & $120.28$ & $107.02$ & $314.30$ & $-551.75$ \\ 
FAMA3 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $250.08$ & $0.60$ &
$-52.65$ & $38.01$ & $120.03$ & $100.99$ & $233.23$ & $-644.48$ \\ 
FAMA4 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $275.09$ & $0.60$ &
$-208.08$ & $38.01$ & $119.79$ & $95.11$ & $159.52$ & $-714.23$ \\ 
FAMA5 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $300.09$ & $0.60$ &
$-348.82$ & $38.01$ & $119.54$ & $89.40$ & $92.81$ & $-766.83$ \\ 
FAMB1 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $200.03$ & $0.70$ &
$593.95$ & $37.01$ & $108.39$ & $33.10$ & $157.33$ & $-295.40$ \\ 
FAMB2 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $225.05$ & $0.70$ &
$465.50$ & $37.01$ & $108.20$ & $29.15$ & $115.82$ & $-396.24$ \\ 
FAMB3 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $250.05$ & $0.70$ &
$355.71$ & $37.01$ & $108.01$ & $25.36$ & $80.03$ & $-469.06$ \\ 
FAMB4 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $275.06$ & $0.70$ &
$264.20$ & $37.01$ & $107.82$ & $21.70$ & $49.50$ & $-521.67$ \\ 
FAMB5 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $300.06$ & $0.70$ &
$190.59$ & $37.01$ & $107.64$ & $18.19$ & $23.84$ & $-559.26$ \\ 
FAMC1 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $200.03$ & $0.70$ &
$593.95$ & $28.01$ & $81.38$ & $33.10$ & $157.33$ & $-213.55$ \\ 
FAMC2 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $225.05$ & $0.70$ &
$465.50$ & $28.01$ & $81.19$ & $29.15$ & $115.82$ & $-290.06$ \\ 
FAMC3 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $250.05$ & $0.70$ &
$355.71$ & $28.01$ & $81.01$ & $25.36$ & $80.03$ & $-345.45$ \\ 
FAMC4 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $275.06$ & $0.70$ &
$264.20$ & $28.00$ & $80.82$ & $21.70$ & $49.50$ & $-385.58$ \\ 
FAMC5 \cite{PRC66-034305} & $0.148$ & $-16.00$ & $300.06$ & $0.70$ &
$190.59$ & $28.00$ & $80.63$ & $18.19$ & $23.84$ & $-414.39$ \\ 
GL1 \cite{compactstars} & $0.153$ & $-16.30$ & $199.97$ & $0.70$ & $618.94$ &
$32.49$ & $94.66$ & $33.06$ & $161.40$ & $-241.92$ \\ 
GL2 \cite{compactstars} & $0.153$ & $-16.30$ & $200.04$ & $0.75$ & $608.35$ &
$32.51$ & $91.54$ & $8.75$ & $100.11$ & $-262.10$ \\ 
GL3 \cite{compactstars} & $0.153$ & $-16.31$ & $200.07$ & $0.80$ & $580.33$ &
$32.51$ & $89.06$ & $-8.43$ & $73.41$ & $-284.44$ \\ 
GL4 \cite{compactstars} & $0.153$ & $-16.31$ & $250.07$ & $0.70$ & $380.57$ &
$32.51$ & $94.34$ & $25.25$ & $82.58$ & $-397.20$ \\ 
GL5 \cite{compactstars} & $0.153$ & $-16.31$ & $250.11$ & $0.75$ & $454.87$ &
$32.51$ & $91.22$ & $2.64$ & $54.13$ & $-378.79$ \\ 
GL6 \cite{compactstars} & $0.153$ & $-16.31$ & $250.06$ & $0.80$ & $547.49$ &
$32.51$ & $88.75$ & $-12.93$ & $54.23$ & $-351.11$ \\ 
GL7 \cite{compactstars} & $0.153$ & $-16.31$ & $300.09$ & $0.75$ & $384.54$ &
$32.51$ & $90.88$ & $-2.91$ & $25.94$ & $-431.71$ \\ 
GL8 \cite{compactstars} & $0.153$ & $-16.31$ & $300.07$ & $0.80$ & $610.91$ &
$32.51$ & $88.45$ & $-16.84$ & $48.32$ & $-367.47$ \\ 
GL82 \cite{PLB114-392} & $0.145$ & $-16.00$ & $285.74$ & $0.77$ & $450.64$ &
$36.23$ & $101.31$ & $-8.06$ & $35.32$ & $-456.14$ \\ 
GL9 \cite{compactstars} & $0.153$ & $-16.31$ & $210.08$ & $0.78$ & $564.87$ &
$32.51$ & $89.91$ & $-3.37$ & $73.17$ & $-301.09$ \\ 
GM1 \cite{PRL67-2414} & $0.153$ & $-16.33$ & $300.50$ & $0.70$ & $215.66$ &
$32.52$ & $94.02$ & $17.98$ & $25.01$ & $-478.64$ \\ 
GM2 \cite{PRL67-2414} & $0.153$ & $-16.31$ & $300.10$ & $0.78$ & $506.35$ &
$32.51$ & $89.35$ & $-12.00$ & $37.19$ & $-397.34$ \\ 
GM3 \cite{PRL67-2414} & $0.153$ & $-16.30$ & $240.04$ & $0.78$ & $512.46$ &
$32.51$ & $89.72$ & $-6.46$ & $55.69$ & $-353.24$ \\ 
GPS \cite{ZPA352-457} & $0.150$ & $-15.96$ & $299.59$ & $0.80$ & $590.98$ &
$32.49$ & $88.57$ & $-16.41$ & $46.81$ & $-373.11$ \\ 
Hybrid \cite{PRC79-054311} & $0.148$ & $-16.24$ & $230.01$ & $0.60$ & $71.51$
& $37.30$ & $118.62$ & $110.94$ & $314.21$ & $-563.91$ \\ 
MS2 \cite{NPA606-508} & $0.148$ & $-15.75$ & $249.92$ & $0.60$ & $-75.88$ &
$35.00$ & $111.00$ & $100.85$ & $228.29$ & $-598.88$ \\ 
NL-VT1 \cite{PRC60-034304} & $0.150$ & $-16.09$ & $179.03$ & $0.60$ &
$488.02$ & $39.03$ & $123.63$ & $117.72$ & $483.16$ & $-287.07$ \\ 
NL$\rho$ \cite{PRC65-045201} & $0.160$ & $-16.05$ & $240.76$ & $0.75$ &
$464.60$ & $30.37$ & $84.60$ & $3.36$ & $61.34$ & $-341.00$ \\ 
NL06 \cite{PRI-stone2} & $0.147$ & $-16.05$ & $195.09$ & $0.60$ & $367.03$
& $39.33$ & $124.14$ & $110.85$ & $412.35$ & $-400.47$ \\ 
NL065 \cite{PRI-stone2} & $0.150$ & $-16.37$ & $256.86$ & $0.65$ & $220.00$
& $38.98$ & $117.77$ & $55.86$ & $132.74$ & $-549.91$ \\ 
NL07 \cite{PRI-stone2} & $0.150$ & $-16.49$ & $276.45$ & $0.70$ & $296.13$
& $38.52$ & $112.30$ & $21.58$ & $51.65$ & $-531.94$ \\ 
NL075 \cite{PRI-stone2} & $0.151$ & $-16.64$ & $281.12$ & $0.75$ & $418.96$
& $38.96$ & $110.44$ & $-0.54$ & $35.98$ & $-498.61$ \\ 
NL1 \cite{RPP52-439} & $0.152$ & $-16.42$ & $211.09$ & $0.57$ & $32.69$ &
$43.46$ & $140.07$ & $142.68$ & $444.67$ & $-676.04$ \\ 
NL1J4 \cite{NPA635-193} & $0.152$ & $-16.42$ & $211.70$ & $0.57$ & $-3.91$ &
$40.00$ & $130.06$ & $146.26$ & $448.71$ & $-636.53$ \\ 
NL1J5 \cite{NPA635-193} & $0.152$ & $-16.42$ & $211.70$ & $0.57$ & $-3.91$ &
$50.00$ & $160.06$ & $146.26$ & $448.71$ & $-817.08$ \\ 
NL2 \cite{RPP52-439} & $0.146$ & $-17.03$ & $399.37$ & $0.67$ & $-68.42$ &
$43.86$ & $129.66$ & $20.10$ & $-51.87$ & $-780.04$ \\ 
NL3 \cite{PRC55-540} & $0.148$ & $-16.24$ & $271.53$ & $0.60$ & $-202.91$ &
$37.40$ & $118.53$ & $100.88$ & $181.31$ & $-698.85$ \\ 
NL3-II \cite{PRC55-540} & $0.149$ & $-16.26$ & $271.72$ & $0.59$ & $-222.71$
& $37.70$ & $119.71$ & $103.43$ & $183.75$ & $-712.92$ \\ 
NL3* \cite{PLB671-36} & $0.150$ & $-16.31$ & $258.25$ & $0.59$ & $-122.04$ &
$38.68$ & $122.63$ & $105.56$ & $223.95$ & $-688.19$ \\ 
NL4 \cite{IJMPE13-75} & $0.148$ & $-16.16$ & $270.34$ & $0.60$ & $-193.75$
& $36.24$ & $114.92$ & $99.72$ & $180.84$ & $-672.14$ \\ 
NLB \cite{IJMPE6-515} & $0.148$ & $-15.77$ & $421.02$ & $0.61$ & $-727.93$ &
$35.01$ & $108.26$ & $54.94$ & $-132.35$ & $-781.79$ \\ 
NLB1 \cite{RPP52-439} & $0.162$ & $-15.79$ & $280.44$ & $0.62$ & $-108.61$ &
$33.04$ & $102.51$ & $76.15$ & $107.80$ & $-578.59$ \\ 
NLB2 \cite{RPP52-439} & $0.163$ & $-15.79$ & $245.58$ & $0.55$ & $-542.60$ &
$33.10$ & $111.30$ & $158.94$ & $289.13$ & $-754.77$ \\ 
NLC \cite{IJMPE6-515} & $0.148$ & $-15.77$ & $224.46$ & $0.63$ & $278.13$ &
$35.02$ & $107.97$ & $76.91$ & $235.59$ & $-437.12$ \\ 
NLD \cite{RPP55-1855} & $0.148$ & $-15.77$ & $343.21$ & $0.70$ & $75.49$ &
$35.01$ & $101.52$ & $13.53$ & $-12.22$ & $-573.26$ \\ 
NLM \cite{NPA635-193} & $0.160$ & $-16.00$ & $200.00$ & $0.70$ & $600.49$ &
$30.00$ & $87.02$ & $33.20$ & $161.25$ & $-227.65$ \\ 
NLM2 \cite{NPA635-193} & $0.160$ & $-17.00$ & $200.00$ & $0.70$ & $675.54$ &
$30.00$ & $86.95$ & $33.27$ & $170.92$ & $-194.74$ \\ 
NLM3 \cite{NPA635-193} & $0.145$ & $-16.00$ & $200.00$ & $0.70$ & $591.82$ &
$30.00$ & $87.45$ & $33.01$ & $156.01$ & $-232.93$ \\ 
NLM4 \cite{NPA635-193} & $0.160$ & $-16.00$ & $300.00$ & $0.70$ & $196.02$ &
$30.00$ & $86.25$ & $17.69$ & $22.57$ & $-443.46$ \\ 
NLM5 \cite{NPA635-193} & $0.160$ & $-16.00$ & $200.00$ & $0.55$ & $-216.98$ &
$30.00$ & $103.18$ & $179.44$ & $524.64$ & $-551.60$ \\ 
NLM6 \cite{NPA635-193} & $0.160$ & $-16.00$ & $200.00$ & $0.70$ & $600.49$ &
$40.00$ & $117.02$ & $33.20$ & $161.24$ & $-317.57$ \\ 
NLRA \cite{EPJA9-453} & $0.157$ & $-16.25$ & $320.48$ & $0.63$ & $-216.23$ &
$38.90$ & $119.09$ & $62.11$ & $26.63$ & $-732.77$ \\ 
NLRA1 \cite{PRC63-044303} & $0.147$ & $-16.15$ & $285.23$ & $0.60$ &
$-279.28$ & $36.45$ & $115.38$ & $95.72$ & $139.44$ & $-709.55$ \\ 
NLS \cite{ZPA329-257} & $0.150$ & $-16.44$ & $262.94$ & $0.60$ & $-57.53$ &
$42.07$ & $131.59$ & $94.22$ & $195.27$ & $-724.10$ \\ 
NLSH \cite{PRC55-540} & $0.146$ & $-16.36$ & $355.65$ & $0.60$ & $-602.90$ &
$36.13$ & $113.68$ & $79.83$ & $-23.79$ & $-795.00$ \\ 
NLZ \cite{PRC60-034304} & $0.151$ & $-16.18$ & $172.84$ & $0.58$ & $422.59$ &
$41.72$ & $133.91$ & $140.19$ & $577.02$ & $-335.86$ \\ 
NLZ2 \cite{PRC60-034304} & $0.151$ & $-16.06$ & $172.23$ & $0.58$ & $412.31$
& $39.01$ & $125.82$ & $140.62$ & $577.35$ & $-313.10$ \\ 
P-067 \cite{PRC71-034312} & $0.157$ & $-16.31$ & $231.63$ & $0.67$ & $413.34$
& $41.07$ & $122.33$ & $46.33$ & $151.24$ & $-469.38$ \\ 
P-070 \cite{PRC71-034312} & $0.163$ & $-16.25$ & $245.07$ & $0.70$ & $396.44$
& $41.85$ & $122.35$ & $27.75$ & $93.48$ & $-508.45$ \\ 
P-075 \cite{PRC71-034312} & $0.173$ & $-16.51$ & $271.29$ & $0.75$ & $439.84$
& $42.95$ & $121.48$ & $-1.98$ & $43.56$ & $-533.91$ \\ 
P-080 \cite{PRC71-034312} & $0.162$ & $-15.84$ & $259.93$ & $0.80$ & $529.34$
& $39.63$ & $109.78$ & $-14.16$ & $52.52$ & $-449.29$ \\ 
Q1 \cite{NPA615-441} & $0.148$ & $-16.10$ & $241.86$ & $0.60$ & $-8.70$ &
$36.44$ & $115.71$ & $105.65$ & $266.72$ & $-592.77$ \\ 
RMF301 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $253.86$ & $0.78$ &
$489.08$ & $32.50$ & $89.87$ & $-6.25$ & $49.30$ & $-372.34$ \\ 
RMF302 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $249.71$ & $0.78$ &
$502.35$ & $32.50$ & $89.66$ & $-7.35$ & $51.33$ & $-364.94$ \\ 
RMF303 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $248.88$ & $0.78$ &
$504.91$ & $32.50$ & $89.62$ & $-7.57$ & $51.73$ & $-363.46$ \\ 
RMF304 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $248.04$ & $0.78$ &
$507.43$ & $32.50$ & $89.57$ & $-7.78$ & $52.13$ & $-361.98$ \\ 
RMF305 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $246.37$ & $0.78$ &
$512.37$ & $32.50$ & $89.49$ & $-8.21$ & $52.92$ & $-359.04$ \\ 
RMF306 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $244.69$ & $0.79$ &
$517.18$ & $32.50$ & $89.41$ & $-8.63$ & $53.72$ & $-356.09$ \\ 
RMF307 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $243.84$ & $0.79$ &
$519.54$ & $32.50$ & $89.37$ & $-8.84$ & $54.11$ & $-354.63$ \\ 
RMF308 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $242.99$ & $0.79$ &
$521.85$ & $32.50$ & $89.32$ & $-9.04$ & $54.50$ & $-353.15$ \\ 
RMF309 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $241.30$ & $0.79$ &
$526.40$ & $32.50$ & $89.24$ & $-9.45$ & $55.28$ & $-350.22$ \\ 
RMF310 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $238.75$ & $0.79$ &
$532.98$ & $32.50$ & $89.12$ & $-10.04$ & $56.45$ & $-345.82$ \\ 
RMF311 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $237.89$ & $0.79$ &
$535.10$ & $32.50$ & $89.08$ & $-10.24$ & $56.83$ & $-344.35$ \\ 
RMF312 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $237.03$ & $0.79$ &
$537.20$ & $32.50$ & $89.04$ & $-10.44$ & $57.22$ & $-342.89$ \\ 
RMF313 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $235.31$ & $0.80$ &
$541.28$ & $32.50$ & $88.96$ & $-10.82$ & $57.98$ & $-339.96$ \\ 
RMF314 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $234.43$ & $0.80$ &
$543.28$ & $32.50$ & $88.92$ & $-11.01$ & $58.36$ & $-338.47$ \\ 
RMF315 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $234.01$ & $0.80$ &
$544.27$ & $32.50$ & $88.91$ & $-11.10$ & $58.55$ & $-337.76$ \\ 
RMF316 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.57$ & $0.80$ &
$545.22$ & $32.50$ & $88.89$ & $-11.20$ & $58.74$ & $-337.02$ \\ 
RMF317 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $232.70$ & $0.80$ &
$547.17$ & $32.50$ & $88.85$ & $-11.38$ & $59.12$ & $-335.55$ \\ 
RMF401 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.71$ &
$477.86$ & $32.50$ & $93.79$ & $23.04$ & $100.51$ & $-344.81$ \\ 
RMF402 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.71$ &
$469.28$ & $32.50$ & $93.77$ & $22.74$ & $97.75$ & $-350.20$ \\ 
RMF403 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.72$ &
$486.57$ & $32.50$ & $93.13$ & $18.06$ & $90.88$ & $-343.67$ \\ 
RMF404 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.72$ &
$478.64$ & $32.50$ & $93.11$ & $17.78$ & $88.39$ & $-348.78$ \\ 
RMF405 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.72$ &
$470.83$ & $32.50$ & $93.10$ & $17.50$ & $85.94$ & $-353.76$ \\ 
RMF406 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.78$ &
$520.06$ & $32.50$ & $89.75$ & $-5.80$ & $58.72$ & $-344.85$ \\ 
RMF407 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.73$ &
$493.83$ & $32.50$ & $92.50$ & $13.42$ & $82.67$ & $-342.96$ \\ 
RMF408 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.73$ &
$486.58$ & $32.50$ & $92.48$ & $13.15$ & $80.44$ & $-347.78$ \\ 
RMF409 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.73$ &
$479.45$ & $32.50$ & $92.47$ & $12.88$ & $78.25$ & $-352.46$ \\ 
RMF410 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $235.99$ & $0.73$ &
$472.46$ & $32.50$ & $92.46$ & $12.62$ & $76.09$ & $-357.02$ \\ 
RMF411 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.74$ &
$500.11$ & $32.50$ & $91.90$ & $9.09$ & $75.82$ & $-342.47$ \\ 
RMF412 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.74$ &
$493.59$ & $32.50$ & $91.89$ & $8.84$ & $73.85$ & $-346.98$ \\ 
RMF413 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.74$ &
$487.20$ & $32.50$ & $91.87$ & $8.58$ & $71.90$ & $-351.36$ \\ 
RMF414 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $235.99$ & $0.74$ &
$480.94$ & $32.50$ & $91.86$ & $8.33$ & $69.99$ & $-355.62$ \\ 
RMF415 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.98$ & $0.75$ &
$505.92$ & $32.50$ & $91.33$ & $5.06$ & $70.28$ & $-342.01$ \\ 
RMF416 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.98$ & $0.75$ &
$500.17$ & $32.50$ & $91.32$ & $4.82$ & $68.54$ & $-346.19$ \\ 
RMF417 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.75$ &
$494.57$ & $32.50$ & $91.30$ & $4.58$ & $66.84$ & $-350.26$ \\ 
RMF418 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $235.98$ & $0.75$ &
$489.09$ & $32.50$ & $91.29$ & $4.34$ & $65.16$ & $-354.20$ \\ 
RMF419 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.76$ &
$511.79$ & $32.50$ & $90.79$ & $1.31$ & $65.98$ & $-341.39$ \\ 
RMF420 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.76$ &
$506.88$ & $32.50$ & $90.78$ & $1.09$ & $64.47$ & $-345.23$ \\ 
RMF421 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $233.99$ & $0.76$ &
$502.11$ & $32.50$ & $90.76$ & $0.86$ & $62.99$ & $-348.96$ \\ 
RMF422 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $229.99$ & $0.77$ &
$518.27$ & $32.50$ & $90.27$ & $-2.17$ & $62.86$ & $-340.38$ \\ 
RMF423 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $231.99$ & $0.77$ &
$514.26$ & $32.50$ & $90.26$ & $-2.38$ & $61.57$ & $-343.86$ \\ 
RMF424 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $245.99$ & $0.79$ &
$523.99$ & $32.50$ & $89.21$ & $-9.88$ & $53.59$ & $-355.12$ \\ 
RMF425 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $247.99$ & $0.79$ &
$523.21$ & $32.50$ & $89.20$ & $-10.06$ & $52.90$ & $-357.07$ \\ 
RMF426 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $249.99$ & $0.79$ &
$522.57$ & $32.50$ & $89.19$ & $-10.24$ & $52.23$ & $-358.93$ \\ 
RMF427 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $235.98$ & $0.80$ &
$546.20$ & $32.50$ & $88.83$ & $-11.67$ & $58.05$ & $-339.04$ \\ 
RMF428 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $237.98$ & $0.80$ &
$545.82$ & $32.50$ & $88.81$ & $-11.85$ & $57.43$ & $-341.04$ \\ 
RMF429 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $239.99$ & $0.80$ &
$545.60$ & $32.50$ & $88.80$ & $-12.02$ & $56.84$ & $-342.95$ \\ 
RMF430 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $241.99$ & $0.80$ &
$545.53$ & $32.50$ & $88.79$ & $-12.19$ & $56.26$ & $-344.77$ \\ 
RMF431 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $243.98$ & $0.80$ &
$545.62$ & $32.50$ & $88.78$ & $-12.36$ & $55.71$ & $-346.50$ \\ 
RMF432 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $245.98$ & $0.80$ &
$545.86$ & $32.50$ & $88.77$ & $-12.53$ & $55.19$ & $-348.16$ \\ 
RMF433 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $247.99$ & $0.80$ &
$546.26$ & $32.50$ & $88.76$ & $-12.70$ & $54.68$ & $-349.73$ \\ 
RMF434 \cite{PRC82-025203} & $0.153$ & $-16.30$ & $249.99$ & $0.80$ &
$546.81$ & $32.50$ & $88.74$ & $-12.87$ & $54.19$ & $-351.22$ \\ 
RSk1* \cite{NPA635-193} & $0.160$ & $-15.77$ & $216.60$ & $0.79$ & $529.69$ &
$30.03$ & $81.75$ & $-7.42$ & $66.77$ & $-297.98$ \\ 
S271 \cite{PRL86-5647} & $0.148$ & $-16.24$ & $271.08$ & $0.70$ & $295.30$ &
$36.48$ & $106.26$ & $22.29$ & $55.84$ & $-499.50$ \\ 
SMFT1 \cite{ZPA342-387} & $0.158$ & $-13.80$ & $173.14$ & $0.63$ & $456.57$ &
$17.57$ & $55.94$ & $87.28$ & $351.11$ & $-100.85$ \\ 
SMFT2 \cite{ZPA342-387} & $0.162$ & $-13.78$ & $211.31$ & $0.66$ & $270.11$ &
$17.38$ & $52.73$ & $60.27$ & $187.74$ & $-188.71$ \\ 
SRK3M5 \cite{NPA537-486} & $0.150$ & $-16.00$ & $299.86$ & $0.55$ & $-966.33$
& $23.49$ & $82.45$ & $146.76$ & $96.88$ & $-613.65$ \\ 
SRK3M7 \cite{NPA537-486} & $0.150$ & $-16.00$ & $299.95$ & $0.75$ & $363.93$
& $28.73$ & $79.69$ & $-2.56$ & $24.62$ & $-384.00$ \\ 
VT \cite{PRC38-390} & $0.153$ & $-16.09$ & $172.74$ & $0.59$ & $482.84$ &
$39.72$ & $126.83$ & $130.05$ & $542.92$ & $-276.41$ \\ 
\hline
\multicolumn{11}{c}{$\sigma^3+\sigma^4+\omega_0^4$ models (type 3)} \\
\hline
BM-A \cite{NPA547-447} & $ 0.179$ & $ -15.17$ & $ 188.32$ & $ 0.61$ & $ 436.32$
& $ 19.62$ & $ 51.88$ & $ -18.05$ & $ -36.02$ & $ -209.14$ \\ 
BM-B \cite{NPA547-447} & $ 0.156$ & $ -13.47$ & $ 170.77$ & $ 0.64$ & $ 504.54$
& $ 17.42$ & $ 45.46$ & $ -15.61$ & $ -5.33$ & $ -154.06$ \\ 
BM-C \cite{NPA547-447} & $ 0.142$ & $ -12.36$ & $ 163.10$ & $ 0.65$ & $ 547.19$
& $ 16.01$ & $ 41.49$ & $ -14.20$ & $ 7.05$ & $ -123.94$ \\ 
DJM \cite{NPA547-447} & $ 0.172$ & $ -14.81$ & $ 244.73$ & $ 0.57$ & $ -147.54$
& $ 20.21$ & $ 62.95$ & $ 32.66$ & $ -302.43$ & $ -383.00$ \\ 
DJM-C \cite{NPA547-447} & $ 0.181$ & $ -15.67$ & $ 329.44$ & $ 0.54$ & $
-229.30$ & $ 21.89$ & $ 68.46$ & $ 17.17$ & $ -468.73$ & $ -441.27$ \\ 
EMFT1 \cite{ZPA342-387} & $ 0.159$ & $ -13.56$ & $ 166.12$ & $ 0.59$ & $ -3.47$
& $ 18.60$ & $ 56.58$ & $ 30.48$ & $ -165.49$ & $ -310.17$ \\ 
HD \cite{PRC68-054318} & $ 0.177$ & $ -16.22$ & $ 284.18$ & $ 0.67$ & $ 101.75$
& $ 35.69$ & $ 105.93$ & $ 44.58$ & $ 93.60$ & $ -553.09$ \\ 
LB \cite{PRC68-054318} & $ 0.184$ & $ -15.26$ & $ 316.76$ & $ 0.59$ & $ 51.67$
& $ 31.92$ & $ 96.73$ & $ 27.18$ & $ -268.79$ & $ -537.44$ \\ 
MB \cite{PRC68-054318} & $ 0.190$ & $ -15.07$ & $ 341.71$ & $ 0.59$ & $
1375.71$ & $ 32.49$ & $ 89.97$ & $ -28.08$ & $ -32.74$ & $ -205.68$ \\ 
MS1 \cite{PRC52-2072} & $ 0.148$ & $ -15.75$ & $ 249.97$ & $ 0.60$ & $ 161.37$
& $ 35.00$ & $ 106.75$ & $ 38.56$ & $ -150.95$ & $ -533.03$ \\ 
MS3 \cite{PRC82-025805} & $ 0.148$ & $ -15.75$ & $ 249.98$ & $ 0.60$ & $
563.90$ & $ 35.00$ & $ 102.38$ & $ -0.20$ & $ -111.15$ & $ -383.52$ \\ 
NLSV1 \cite{PRC61-054306} & $ 0.149$ & $ -16.26$ & $ 270.15$ & $ 0.61$ & $
74.63$ & $ 37.30$ & $ 114.68$ & $ 58.97$ & $ -27.80$ & $ -597.46$ \\ 
NLSV2 \cite{PRC61-054306} & $ 0.147$ & $ -16.23$ & $ 291.65$ & $ 0.62$ & $
174.88$ & $ 36.76$ & $ 111.52$ & $ 39.50$ & $ -100.07$ & $ -562.74$ \\ 
PK1 \cite{PRC69-034319} & $ 0.148$ & $ -16.27$ & $ 282.69$ & $ 0.61$ & $ 27.82$
& $ 37.64$ & $ 115.88$ & $ 55.30$ & $ -87.79$ & $ -628.58$ \\ 
TM1 \cite{NPA579-557} & $ 0.145$ & $ -16.26$ & $ 281.16$ & $ 0.63$ & $ 285.22$
& $ 36.89$ & $ 110.79$ & $ 33.62$ & $ -66.54$ & $ -518.75$ \\ 
TM2 \cite{NPA579-557} & $ 0.132$ & $ -16.16$ & $ 343.82$ & $ 0.57$ & $ -265.60$
& $ 35.98$ & $ 113.03$ & $ 56.07$ & $ -237.87$ & $ -709.40$ \\ 
TMA \cite{NPA588-357} & $ 0.147$ & $ -16.02$ & $ 318.15$ & $ 0.63$ & $ 572.12$
& $30.66$ & $ 90.14$ & $ 10.75$ & $ -108.74$ & $ -367.99$ \\ 
Z271 \cite{PRL86-5647} & $ 0.148$ & $ -16.24$ & $ 270.99$ & $ 0.80$ & $ 733.54$
& $35.92$ & $ 98.86$ & $ -16.40$ & $ 49.00$ & $ -341.94$ \\
\hline
\multicolumn{11}{c}{$\sigma^3+\sigma^4+\omega^4+$ cross terms models (type 4)}
\\
\hline
BKA20 \cite{PRC81-034323} & $0.146$ & $-15.93$ & $237.95$ & $0.64$ & $464.66$ &
$32.24$ & $75.38$ & $-15.04$ & $198.38$ & $-320.11$ \\ 
BKA22 \cite{PRC81-034323} & $0.147$ & $-15.91$ & $225.24$ & $0.61$ & $283.29$ &
$33.17$ & $78.79$ & $-8.80$ & $134.05$ & $-382.46$ \\ 
BKA24 \cite{PRC81-034323} & $0.147$ & $-15.95$ & $227.06$ & $0.60$ & $273.58$
& $34.19$ & $84.80$ & $-14.95$ & $112.40$ & $-421.55$ \\ 
BSR1 \cite{PRC76-045801} & $0.148$ & $-16.02$ & $239.89$ & $0.61$ & $35.68$ &
$31.04$ & $59.41$ & $12.96$ & $468.10$ & $-334.65$ \\ 
BSR2 \cite{PRC76-045801} & $0.149$ & $-16.03$ & $239.93$ & $0.61$ & $48.06$ &
$31.50$ & $62.02$ & $-3.14$ & $403.21$ & $-362.81$ \\ 
BSR3 \cite{PRC76-045801} & $0.150$ & $-16.09$ & $230.55$ & $0.60$ & $114.72$ &
$32.74$ & $70.45$ & $-7.76$ & $397.59$ & $-395.42$ \\ 
BSR4 \cite{PRC76-045801} & $0.150$ & $-16.08$ & $238.57$ & $0.61$ & $-4.00$ &
$33.17$ & $73.23$ & $-20.71$ & $420.06$ & $-461.34$ \\ 
BSR5 \cite{PRC76-045801} & $0.151$ & $-16.12$ & $235.71$ & $0.61$ & $10.96$ &
$34.46$ & $83.37$ & $-14.16$ & $346.84$ & $-510.53$ \\ 
BSR6 \cite{PRC76-045801} & $0.149$ & $-16.13$ & $235.75$ & $0.60$ & $7.59$ &
$35.62$ & $85.68$ & $-49.55$ & $352.00$ & $-560.86$ \\ 
BSR7 \cite{PRC76-045801} & $0.149$ & $-16.18$ & $231.80$ & $0.60$ & $19.80$ &
$37.26$ & $99.14$ & $-16.97$ & $198.47$ & $-603.32$ \\ 
BSR8 \cite{PRC76-045801} & $0.147$ & $-16.04$ & $230.95$ & $0.61$ & $290.85$ &
$31.08$ & $60.25$ & $-0.74$ & $238.23$ & $-286.36$ \\ 
BSR9 \cite{PRC76-045801} & $0.147$ & $-16.07$ & $232.50$ & $0.60$ & $297.11$ &
$31.61$ & $63.89$ & $-11.32$ & $202.86$ & $-313.03$ \\
BSR10 \cite{PRC76-045801} & $0.147$ & $-16.06$ & $227.41$ & $0.60$ & $255.13$ &
$32.72$ & $70.83$ & $-16.51$ & $205.04$ & $-362.04$ \\ 
BSR11 \cite{PRC76-045801} & $0.147$ & $-16.08$ & $226.75$ & $0.61$ & $312.37$ &
$33.69$ & $78.78$ & $-24.72$ & $172.54$ & $-388.86$ \\ 
BSR12 \cite{PRC76-045801} & $0.147$ & $-16.10$ & $232.35$ & $0.61$ & $290.31$ &
$34.00$ & $77.90$ & $-44.23$ & $324.15$ & $-414.30$ \\ 
BSR13 \cite{PRC76-045801} & $0.147$ & $-16.13$ & $228.64$ & $0.60$ & $294.46$ &
$35.82$ & $91.07$ & $-41.68$ & $138.98$ & $-470.82$ \\ 
BSR14 \cite{PRC76-045801} & $0.147$ & $-16.18$ & $235.47$ & $0.61$ & $317.10$ &
$36.32$ & $93.85$ & $-41.95$ & $112.53$ & $-478.66$ \\ 
BSR15 \cite{PRC76-045801} & $0.146$ & $-16.03$ & $226.82$ & $0.61$ & $512.29$ &
$30.97$ & $61.79$ & $-21.36$ & $128.26$ & $-252.54$ \\ 
BSR16 \cite{PRC76-045801} & $0.146$ & $-16.05$ & $224.98$ & $0.61$ & $503.17$ &
$31.24$ & $62.33$ & $-24.17$ & $152.29$ & $-258.75$ \\ 
BSR17 \cite{PRC76-045801} & $0.146$ & $-16.05$ & $221.67$ & $0.61$ & $489.45$ &
$31.98$ & $67.44$ & $-31.58$ & $176.65$ & $-287.31$ \\ 
BSR18 \cite{PRC76-045801} & $0.146$ & $-16.05$ & $221.13$ & $0.61$ & $485.73$ &
$32.74$ & $72.65$ & $-42.24$ & $199.39$ & $-318.55$ \\ 
BSR19 \cite{PRC76-045801} & $0.147$ & $-16.08$ & $220.83$ & $0.61$ & $484.25$ &
$33.78$ & $79.47$ & $-50.13$ & $194.70$ & $-352.70$ \\ 
BSR20 \cite{PRC76-045801} & $0.146$ & $-16.09$ & $223.25$ & $0.61$ & $507.75$ &
$34.54$ & $88.03$ & $-39.90$ & $82.74$ & $-367.86$ \\ 
BSR21 \cite{PRC76-045801} & $0.145$ & $-16.12$ & $220.32$ & $0.60$ & $468.20$ &
$35.96$ & $92.94$ & $-46.01$ & $67.45$ & $-406.16$ \\ 
C1 \cite{NPA615-441} & $0.146$ & $-16.19$ & $303.97$ & $0.66$ & $132.68$ &
$32.03$ & $94.62$ & $26.60$ & $-11.72$ & $-499.83$ \\ 
FSU-I \cite{PRC85-024302} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ & $523.95$
& $37.42$ & $109.62$ & $2.64$ & $-101.71$ & $-404.87$ \\ 
FSU-II \cite{PRC85-024302} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ & $523.95$
& $35.49$ & $87.39$ & $-68.37$ & $156.81$ & $-393.23$ \\ 
FSU-III \cite{PRC85-024302} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ &
$523.95$ & $33.89$ & $71.72$ & $-74.40$ & $398.23$ & $-341.03$ \\ 
FSU-IV \cite{PRC85-024302} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ & $523.95$
& $31.43$ & $52.16$ & $-16.78$ & $249.99$ & $-210.68$ \\ 
FSU-V \cite{PRC85-024302} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ & $523.95$
& $30.96$ & $49.46$ & $5.37$ & $79.77$ & $-178.50$ \\ 
FSUGold \cite{PRL95-122501} & $0.148$ & $-16.28$ & $229.54$ & $0.61$ & $523.93$
& $32.56$ & $60.44$ & $-51.40$ & $425.72$ & $-276.07$ \\ 
FSUGold4 \cite{NPA778-10} & $0.147$ & $-16.40$ & $229.56$ & $0.61$ & $538.33$ &
$31.40$ & $51.74$ & $-16.49$ & $253.33$ & $-205.59$ \\ 
FSUGold5 \cite{NPA778-10} & $0.148$ & $-16.79$ & $233.18$ & $0.61$ & $555.05$ &
$30.55$ & $45.61$ & $23.11$ & $-91.83$ & $-141.96$ \\ 
FSUGZ00 \cite{PRC74-034323} & $0.149$ & $-16.03$ & $240.00$ & $0.61$ & $47.74$
& $31.43$ & $62.16$ & $-3.46$ & $402.48$ & $-364.05$ \\ 
FSUGZ03 \cite{PRC74-034323} & $0.147$ & $-16.07$ & $232.48$ & $0.60$ & $297.13$
& $31.54$ & $63.98$ & $-11.66$ & $203.43$ & $-313.79$ \\ 
FSUGZ06 \cite{PRC74-034323} & $0.146$ & $-16.05$ & $225.06$ & $0.61$ & $503.17$
& $31.18$ & $62.42$ & $-24.49$ & $153.31$ & $-259.47$ \\ 
G1 \cite{NPA615-441} & $0.153$ & $-16.14$ & $214.83$ & $0.63$ & $361.91$ &
 there$38.48$ & $123.19$ & $96.87$ & $95.59$ & $-434.73$ \\ 
G2 \cite{NPA615-441} & $0.154$ & $-16.07$ & $214.77$ & $0.66$ & $438.68$ &
$36.39$ & $100.67$ & $-7.48$ & $47.62$ & $-405.89$ \\ 
G2* \cite{PRC74-045806} & $0.154$ & $-16.07$ & $214.77$ & $0.66$ & $438.68$ &
$30.39$ & $69.68$ & $-21.93$ & $197.52$ & $-297.69$ \\ 
HC \cite{PRC68-054318} & $0.169$ & $-15.75$ & $231.91$ & $0.68$ & $390.71$ &
$31.01$ & $58.53$ & $-99.04$ & $933.54$ & $-351.62$ \\ 
IU-FSU \cite{PRC82-055803} & $0.155$ & $-16.40$ & $231.33$ & $0.61$ & $290.28$
& $31.30$ & $47.21$ & $28.53$ & $370.71$ & $-195.46$ \\ 
LA \cite{PRC68-054318} & $0.179$ & $-15.46$ & $301.59$ & $0.60$ & $145.52$ &
$33.48$ & $78.67$ & $-61.77$ & $264.62$ & $-495.82$ \\ 
MA \cite{PRC68-054318} & $0.179$ & $-15.93$ & $347.40$ & $0.61$ & $1279.91$ &
$32.39$ & $71.47$ & $-74.53$ & $265.76$ & $-240.04$ \\ 
NL3v1 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $36.07$ & $101.25$ & $0.69$ & $129.02$ & $-682.91$ \\ 
NL3v2 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $34.98$ & $87.77$ & $-46.15$ & $442.19$ & $-638.69$ \\ 
NL3v3 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $34.48$ & $82.08$ & $-56.12$ & $632.86$ & $-610.24$ \\ 
NL3v4 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $34.02$ & $76.96$ & $-59.87$ & $819.51$ & $-579.46$ \\ 
NL3v5 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $33.16$ & $68.24$ & $-52.95$ & $1128.57$ & $-513.65$ \\ 
NL3v6 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.59$ & $0.59$ & $-204.06$
& $32.39$ & $61.14$ & $-33.68$ & $1323.38$ & $-446.44$ \\ 
S271v1 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $35.73$ & $95.93$ & $-44.06$ & $-53.63$ & $-514.99$ \\ 
S271v2 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $35.06$ & $86.87$ & $-90.33$ & $14.94$ & $-516.79$ \\ 
S271v3 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $34.42$ & $78.86$ & $-121.00$ & $180.94$ & $-508.12$ \\ 
S271v4 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $33.83$ & $71.76$ & $-139.52$ & $390.88$ & $-491.78$ \\ 
S271v5 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $33.27$ & $65.44$ & $-148.63$ & $609.90$ & $-469.88$ \\ 
S271v6 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.70$ & $295.64$
& $32.74$ & $59.81$ & $-150.45$ & $815.93$ & $-444.07$ \\ 
SIG-OM \cite{NPA803-159} & $0.149$ & $-16.30$ & $265.33$ & $0.62$ & $233.77$ &
$37.01$ & $111.97$ & $41.15$ & $-48.89$ & $-532.02$ \\ 
SVI-1 \cite{PLB666-140} & $0.149$ & $-16.30$ & $263.90$ & $0.62$ & $490.57$ &
$37.05$ & $116.54$ & $95.84$ & $208.24$ & $-386.76$ \\ 
SVI-2 \cite{PLB666-140} & $0.149$ & $-16.31$ & $271.49$ & $0.62$ & $455.15$ &
$37.04$ & $116.05$ & $91.36$ & $199.04$ & $-410.37$ \\ 
TM1* \cite{PRC63-024314} & $0.145$ & $-16.34$ & $281.53$ & $0.63$ & $541.57$ &
$36.89$ & $101.76$ & $-13.79$ & $25.05$ & $-428.61$ \\ 
XS \cite{PRC82-025805} & $0.148$ & $-16.30$ & $229.98$ & $0.60$ & $702.85$ &
$31.83$ & $54.97$ & $-28.80$ & $128.26$ & $-190.62$ \\ 
Z271* \cite{PRC74-045806} & $0.148$ & $-16.24$ & $270.96$ & $0.80$ & $733.47$ &
$40.25$ & $83.57$ & $-198.47$ & $306.00$ & $-473.66$ \\ 
Z271s1 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.95$ & $86.86$ & $-64.86$ & $144.67$ & $-350.90$ \\ 
Z271s2 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.08$ & $76.62$ & $-92.28$ & $301.43$ & $-344.61$ \\ 
Z271s3 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $33.27$ & $67.81$ & $-104.58$ & $457.51$ & $-327.87$ \\ 
Z271s4 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $32.53$ & $60.18$ & $-106.04$ & $580.42$ & $-304.23$ \\ 
Z271s5 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $31.84$ & $53.57$ & $-99.81$ & $655.09$ & $-276.22$ \\ 
Z271s6 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $31.20$ & $47.81$ & $-88.22$ & $676.74$ & $-245.65$ \\ 
Z271v1 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $35.34$ & $90.86$ & $-66.37$ & $-17.49$ & $-365.58$ \\ 
Z271v2 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.80$ & $83.61$ & $-104.84$ & $15.41$ & $-380.19$ \\ 
Z271v3 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.54$ & $80.23$ & $-120.39$ & $57.82$ & $-384.59$ \\ 
Z271v4 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.29$ & $77.00$ & $-133.76$ & $112.71$ & $-387.31$ \\ 
Z271v5 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $34.04$ & $73.90$ & $-145.15$ & $177.12$ & $-388.52$ \\ 
Z271v6 \cite{PRC66-055803} & $0.148$ & $-16.24$ & $271.00$ & $0.80$ & $733.59$
& $33.80$ & $70.94$ & $-154.74$ & $248.50$ & $-388.36$ \\
\hline
\multicolumn{11}{c}{density dependent models (type 5)} \\
\hline
DD \cite{PRC71-064301} & $ 0.149$ & $ -16.02$ & $ 239.99$ & $ 0.56$ & $
-134.65$ & $ 31.64$ & $ 55.98$ & $ -95.30$ & $ 576.86$ & $ -462.57$ \\ 
DD-F \cite{PRC74-035802} & $ 0.147$ & $ -16.04$ & $ 223.32$ & $ 0.56$ & $
758.73$ & $ 31.63$ & $ 56.00$ & $ -139.80$ & $ 467.35$ & $ -285.54$ \\ 
DD-ME1 \cite{PRC66-024306} & $ 0.152$ & $ -16.20$ & $ 244.72$ & $ 0.58$ & $
-316.66$ & $ 33.06$ & $ 55.45$ & $ -101.05$ & $ 705.59$ & $ -505.50$ \\ 
DD-ME2 \cite{PRC71-024312} & $ 0.152$ & $ -16.14$ & $ 250.92$ & $ 0.57$ & $
-478.75$ & $ 32.30$ & $ 51.25$ & $ -87.19$ & $ 776.91$ & $ -492.45$ \\ 
DD2 \cite{PRC81-015803} & $0.149$ & $-16.02$ & $242.72$ & $0.56$ & $-168.65$ &
$31.67$ & $55.04$ & $-93.23$ & $598.138$ & $-461.69$ \\
PKDD \cite{PRC69-034319} & $ 0.150$ & $ -16.27$ & $ 262.19$ & $ 0.57$ & $
118.73$ & $ 36.79$ & $ 90.21$ & $ -80.55$ & $ 24.36$ & $ -580.97$ \\ 
TW99 \cite{NPA656-331} & $ 0.153$ & $ -16.25$ & $ 240.27$ & $ 0.55$ & $ 539.79$
& $32.77$ & $ 55.31$ & $ -124.71$ & $ 538.50$ & $ -332.32$ \\ 
\hline
\multicolumn{11}{c}{point-coupling models (type 6)} \\
\hline
FA2 \cite{NPA627-495} & $ 0.150$ & $ -16.03$ & $ 287.24$ & $ 0.60$ & $ 812.70$
& $ 33.53$ & $ 99.38$ & $ -3.17$ & $ -245.96$ & $ -318.27$ \\ 
FA3 \cite{NPA627-495} & $ 0.152$ & $ -16.02$ & $ 275.79$ & $ 0.68$ & $ 487.11$
& $ 29.69$ & $ 29.09$ & $ -274.99$ & $ 577.83$ & $ -398.14$ \\ 
FA4 \cite{NPA627-495} & $ 0.152$ & $ -16.09$ & $ 294.31$ & $ 0.68$ & $ 166.20$
& $ 29.78$ & $ 30.62$ & $ -257.95$ & $ 730.06$ & $ -424.40$ \\ 
FZ0 \cite{NPA627-495} & $ 0.140$ & $ -16.14$ & $ 559.34$ & $ 0.53$ & $
-2267.00$ & $ 39.40$ & $ 129.53$ & $ 97.99$ & $ -551.13$ & $ -1204.15$ \\ 
FZ1 \cite{NPA627-495} & $ 0.149$ & $ -15.95$ & $ 381.37$ & $ 0.70$ & $ -286.97$
& $ 32.57$ & $ 95.18$ & $ 22.97$ & $ -10.73$ & $ -619.71$ \\ 
FZ2 \cite{NPA627-495} & $ 0.150$ & $ -16.00$ & $ 327.94$ & $ 0.67$ & $ 307.36$
& $ 31.83$ & $ 73.70$ & $ -102.07$ & $ -52.65$ & $ -475.19$ \\ 
FZ3 \cite{NPA627-495} & $ 0.151$ & $ -15.93$ & $ 294.71$ & $ 0.74$ & $ 364.21$
& $ 29.93$ & $ 33.93$ & $ -261.59$ & $ 424.03$ & $ -423.24$ \\ 
FZ4 \cite{NPA627-495} & $ 0.151$ & $ -15.85$ & $ 302.83$ & $ 0.74$ & $ 136.60$
& $ 30.00$ & $ 36.61$ & $ -241.23$ & $ 544.22$ & $ -444.36$ \\ 
PC-F1 \cite{PRC65-044308} & $ 0.151$ & $ -16.17$ & $ 254.57$ & $ 0.61$ & $
289.97$ & $ 37.75$ & $ 117.04$ & $ 74.55$ & $ 78.70$ & $ -494.39$ \\ 
PC-F3 \cite{PRC65-044308} & $ 0.151$ & $ -16.18$ & $ 254.67$ & $ 0.61$ & $
288.23$ & $ 38.24$ & $ 118.51$ & $ 74.67$ & $ 78.49$ & $ -502.28$ \\ 
VA2 \cite{NPA627-495} & $ 0.149$ & $ -15.90$ & $ 285.10$ & $ 0.60$ & $ 805.10$
& $ 34.89$ & $ 125.69$ & $ 116.53$ & $ -376.72$ & $ -282.67$ \\ 
VA3 \cite{NPA627-495} & $ 0.149$ & $ -16.07$ & $ 298.68$ & $ 0.63$ & $ 100.92$
& $ 39.22$ & $ 186.06$ & $ 401.48$ & $ -770.96$ & $ -652.02$ \\ 
VA4 \cite{NPA627-495} & $ 0.151$ & $ -16.11$ & $ 322.41$ & $ 0.66$ & $ -668.03$
& $ 34.56$ & $ 125.32$ & $ 190.20$ & $ 50.99$ & $ -821.39$ \\ 
VZ0 \cite{NPA627-495} & $ 0.145$ & $ -16.29$ & $ 563.38$ & $ 0.54$ & $
-2243.19$ & $ 37.93$ & $ 124.93$ & $ 95.78$ & $ -571.95$ & $ -1151.19$ \\ 
VZ1 \cite{NPA627-495} & $ 0.148$ & $ -15.86$ & $ 379.55$ & $ 0.70$ & $ -288.93$
& $ 32.72$ & $ 95.68$ & $ 23.21$ & $ -9.55$ & $ -623.69$ \\ 
VZ2 \cite{NPA627-495} & $ 0.149$ & $ -15.99$ & $ 324.20$ & $ 0.60$ & $ 435.61$
& $ 34.79$ & $ 127.33$ & $ 133.57$ & $ -390.54$ & $ -459.32$ \\ 
VZ3 \cite{NPA627-495} & $ 0.150$ & $ -16.04$ & $ 297.70$ & $ 0.62$ & $ 75.77$ &
$ 34.60$ & $ 123.95$ & $ 154.81$ & $ -195.99$ & $ -557.32$ \\ 
VZ4 \cite{NPA627-495} & $ 0.151$ & $ -15.90$ & $ 305.48$ & $ 0.65$ & $ -286.33$
& $ 32.70$ & $ 97.38$ & $ 62.70$ & $ 335.81$ & $ -612.88$ \\ 
\hline
\multicolumn{11}{c}{delta meson models (type 7)} \\
\hline
DD-ME$\delta$ \cite{PRC84-054309} & $0.152$ & $-16.08$ & $219.60$ & $0.61$ & $748.31$ & $32.18$
& $51.43$ & $-124.96$ & $843.03$ & $-258.28$ \\ 
DDH$\delta$ \cite{NPA732-24} & $0.153$ & $-16.25$ & $240.18$ & $0.55$ &
$539.59$ & $25.34$ & $45.33$ & $52.91$ & $783.21$ & $-117.22$ \\ 
GDFM \cite{PRC77-025802} & $0.178$ & $-17.66$ & $323.80$ & $0.68$ & $-2783.75$ &
$33.05$ & $67.89$ & $75.08$ & $491.06$ & $-915.98$ \\ 
NL$\delta$ \cite{PRC70-058801} & $0.160$ & $-16.00$ & $240.17$ & $0.75$ &
$463.63$ & $30.60$ & $101.46$ & $117.03$ & $227.51$ & $-295.86$ \\ 
NL3$\delta$ \cite{PRC55-540} & $0.148$ & $-16.24$ & $269.94$ & $0.60$ &
$-198.33$ & $37.67$ & $149.98$ & $393.86$ & $1484.30$ & $-616.21$ \\
\end{longtable}
\begin{longtable}{lccccccccccclccccccccccc}
\caption{Status of each RMF model: approved ($+$) or not ($-$) under SET2a
and SET2b constraints. SET2a (SET2b): SM1, SM3a (SM3b), SM4, PNM1, 
MIX1a (MIX1b), MIX2a (MIX2b), MIX3 and MIX4.}
\label{tab:plus-minus} \\
\hline\hline
\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM3a}   & \multicolumn{1}{c}{SM3b}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{MIX1a} & \multicolumn{1}{c}{MIX1b}
& \multicolumn{1}{c}{MIX2a} & \multicolumn{1}{c}{MIX2b} 
& \multicolumn{1}{c}{MIX3}  & \multicolumn{1}{c}{MIX4}
&\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM3a}   & \multicolumn{1}{c}{SM3b}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{MIX1a} & \multicolumn{1}{c}{MIX1b}
& \multicolumn{1}{c}{MIX2a} & \multicolumn{1}{c}{MIX2b} 
& \multicolumn{1}{c}{MIX3}  & \multicolumn{1}{c}{MIX4} \\
\hline 
\endfirsthead
\multicolumn{24}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM3a}   & \multicolumn{1}{c}{SM3b}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{MIX1a} & \multicolumn{1}{c}{MIX1b}
& \multicolumn{1}{c}{MIX2a} & \multicolumn{1}{c}{MIX2b} 
& \multicolumn{1}{c}{MIX3}  & \multicolumn{1}{c}{MIX4}
&\multicolumn{1}{l}{Model}   & \multicolumn{1}{c}{SM1}
& \multicolumn{1}{c}{SM3a}   & \multicolumn{1}{c}{SM3b}
& \multicolumn{1}{c}{SM4}   & \multicolumn{1}{c}{PNM1}
& \multicolumn{1}{c}{MIX1a} & \multicolumn{1}{c}{MIX1b}
& \multicolumn{1}{c}{MIX2a} & \multicolumn{1}{c}{MIX2b} 
& \multicolumn{1}{c}{MIX3}  & \multicolumn{1}{c}{MIX4} \\
\hline 
\endhead
\hline
\multicolumn{24}{l}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
% comeco da tabela aqui !!!
\multicolumn{24}{c}{linear finite range models} \\
\hline
H1 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $+$ & $-$ & $-$ & $-$ & LZ & $-$ & $-$ & $-$ & $-$ & 
$+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
L1 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & RMF201 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
L2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & RMF202 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
L3 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & RMF203 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
LBF & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF204 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
LHS & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $-$ & RMF205 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
LW & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $+$ &  $+$ & $-$ & RMF206 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
\hline
\multicolumn{24}{c}{$\sigma^3+\sigma^4$ models} \\
\hline
CS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & NLZ2 & $-$ & $-$ & $-$ & $-$ 
& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
E & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & P-067 & $+$ & $-$ & $-$ & $+$ 
& $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
ER & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & P-070 & $+$ & $-$ & $-$ & 
$+$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
FAMA1 & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & P-075 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
FAMA2 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & P-080 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
FAMA3 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & Q1 & $+$ & $-$ & $-$ & 
$-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
FAMA4 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF301 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMA5 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF302 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMB1 & $+$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF303 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMB2 & $+$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF304 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMB3 & $+$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF305 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMB4 & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF306 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMB5 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF307 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMC1 & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF308 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMC2 & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF309 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMC3 & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF310 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMC4 & $-$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & $-$ & $-$ & RMF311 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FAMC5 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF312 & $+$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL1 & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF313 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL2 & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF314 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL3 & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF315 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL4 & $+$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF316 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL5 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF317 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL6 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF401 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL7 & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF402 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL8 & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF403 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL82 & $-$ & $+$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF404 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GL9 & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF405 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GM1 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF406 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GM2 & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF407 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GM3 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF408 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
GPS & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF409 & $+$ & $+$ & $-$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
Hybrid & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF410 & $+$ & $+$ & $-$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
MS2 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF411 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL-VT1 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF412 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL06 & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF413 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL065 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF414 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL07 & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF415 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL075 & $-$ & $+$ & $-$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF416 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL1 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF417 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL1J4 & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF418 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL1J5 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF419 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL2 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF420 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL3 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF421 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL3-II & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RMF422 & $+$ & $+$ & $+$ 
& $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL3* & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & RMF423 & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NL4 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF424 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLB & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF425 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLB1 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF426 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLB2 & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF427 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLC & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & $+$ & $-$ & RMF428 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLD & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF429 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF430 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM2 & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF431 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM3 & $+$ & $+$ & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & RMF432 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM4 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF433 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM5 & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & RMF434 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLM6 & $+$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & RSk1* & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
NLRA & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & S271 & $-$ & $-$ & $-$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
NLRA1 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & SMFT1 & $-$ & $-$ & $-$ & 
$-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ \\ 
NLrho & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & SMFT2 & $+$ & $-$ & $-$ & 
$-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ \\ 
NLS & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & SRK3M5 & $-$ & $-$ & $-$ & 
$-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
NLSH & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & SRK3M7 & $-$ & $+$ & $-$ & 
$+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $-$ & $-$ \\ 
NLZ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & VT & $-$ & $-$ & $-$ & $-$ 
& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline
\multicolumn{24}{c}{$\sigma^3+\sigma^4+\omega^4$ models} \\
\hline
BM-A & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & MS1 & $+$ & $+$ & $-$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ \\ 
BM-B & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & MS3 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
BM-C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & NLSV1 & $+$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
DJM & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & NLSV2 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
DJM-C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & PK1 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
EMFT1 & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $-$ & TM1 & $-$ & $+$ & $-$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
HD & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & TM2 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ \\ 
LB & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & TMA & $-$ & $+$ & $-$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
MB & $-$ & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & Z271 & $-$ & $+$ & $+$ & $+$ 
& $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ \\ 
\hline
\multicolumn{24}{c}{$\sigma^3+\sigma^4+\omega^4+$ mixing terms models} \\
\hline
BKA20 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & G2 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BKA22 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & G2* & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
BKA24 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & HC & $+$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
BSR1 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & IU-FSU & $+$ & $+$ & $-$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
BSR2 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & LA & $-$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR3 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & MA & $-$ & $+$ & $-$ & $-$ 
& $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
BSR4 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & NL3v1 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR5 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & NL3v2 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR6 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $+$ & NL3v3 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ \\ 
BSR7 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & NL3v4 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR8 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & NL3v5 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR9 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & NL3v6 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR10 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & S271v1 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR11 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & S271v2 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR12 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & S271v3 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR13 & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & S271v4 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR14 & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & S271v5 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR15 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & S271v6 & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
BSR16 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & SIG-OM & $+$ & $-$ & $-$ 
& $-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR17 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & SVI-1 & $+$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
BSR18 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & SVI-2 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
BSR19 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & TM1* & $-$ & $+$ & $+$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
BSR20 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & XS & $+$ & $+$ & $+$ & 
$+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
BSR21 & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & Z271* & $-$ & $+$ & $+$ & 
$+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $+$ \\ 
C1 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & Z271s1 & $-$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FSU-I & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ & Z271s2 & $-$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSU-II & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & Z271s3 & $-$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSU-III & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271s4 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSU-IV & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271s5 & $-$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSU-V & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271s6 & $-$ & $+$ & $+$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSUGold & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v1 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ \\ 
FSUGold4 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v2 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FSUGold5 & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v3 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ \\ 
FSUGZ00 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v4 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSUGZ03 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v5 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
FSUGZ06 & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & Z271v6 & $-$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
G1 & $+$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ &  &  &  &  &  &  &  &  &  &  
& &  \\
\hline
\multicolumn{24}{c}{density dependent models} \\
\hline
DD & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & DD2 & $+$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ \\ 
DD-F & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & PKDD & $+$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $+$ & $-$ & $+$ & $-$ \\ 
DD-ME1 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & TW99 & $+$ & $+$ & $+$ & 
$+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ \\ 
DD-ME2 & $+$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ &  &  &  &  &  &  &  &  &  
&  &  &  \\
\hline
\multicolumn{24}{c}{point-coupling models} \\
\hline
FA2 & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & PC-F3 & $+$ & $-$ & $-$ & 
$-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
FA3 & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & $-$ & $+$ & VA2 & $-$ & $-$ & $-$ & $+$ 
& $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $-$ \\ 
FA4 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & VA3 & $-$ & $-$ & $-$ & $-$ 
& $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ \\ 
FZ0 & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & VA4 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $-$ \\ 
FZ1 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ & VZ0 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
FZ2 & $-$ & $+$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & VZ1 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ \\ 
FZ3 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $+$ & VZ2 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ \\ 
FZ4 & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & VZ3 & $-$ & $-$ & $-$ & $-$ 
& $+$ & $+$ & $+$ & $-$ & $-$ & $+$ & $-$ \\ 
PC-F1 & $+$ & $-$ & $-$ & $-$ & $+$ & $-$ & $-$ & $-$ & $-$ & $+$ & $-$ & VZ4 & $-$ & $-$ & $-$ & 
$-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ \\ 
\hline
\multicolumn{24}{c}{delta meson models} \\
\hline
DD-ME$\delta$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & NL$\delta$ & $+$ 
& 
$+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $+$ & $-$ & $+$ & $-$ \\ 
DDH$\delta$ & $+$ & $+$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ & $+$ & $-$ & $+$ & NL3$\delta$ & $+$ & 
$-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\ 
GDFM & $-$ & $-$ & $-$ & $-$ & $-$ & $+$ & $+$ & $+$ & $+$ & $-$ & $+$ &  &  &  &  &  &  &  &  &  &
&  &  \\ 
\end{longtable}
\begin{longtable}{lrcccccrrrrr}
\caption{List of the RMF parameterizations and their compliance with
macroscopic constraints used in this work. For SM1 and MIX1-4 we give the
standard deviation; the constraint is satisfied if the standard deviation is
less or equal to one. For SM3, SM4, 
and PNM1 we give the fraction of the full
density range in \% in which the constraint is not satisfied. A letter L 
(H)
indicates that the RMF prediction starts to fail at the 
beginning (end) of
the density range. No letter indication means that the model fails in the
middle of the density range. For models that fail in $100\%$ of the 
range, the letter U (D)
indicates that its curve is above (below) the band defined by the constraint.
For more details see the text.}
\label{tab:percent} \\
\hline\hline
\multicolumn{1}{l}{Model}         & \multicolumn{1}{r}{SM1}
& \multicolumn{1}{c}{SM3a($\%$)}  & \multicolumn{1}{c}{SM3b($\%$)}
& \multicolumn{1}{c}{SM4($\%$)}   & \multicolumn{1}{c}{PNM1($\%$)}
& \multicolumn{1}{c}{MIX1a}       & \multicolumn{1}{r}{MIX1b} 
& \multicolumn{1}{r}{MIX2a}       & \multicolumn{1}{r}{MIX2b} 
& \multicolumn{1}{r}{MIX3}        & \multicolumn{1}{r}{MIX4} \\
\hline 
\endfirsthead
\multicolumn{12}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline\hline
\multicolumn{1}{l}{Model}         & \multicolumn{1}{r}{SM1}
& \multicolumn{1}{c}{SM3a($\%$)}  & \multicolumn{1}{c}{SM3b($\%$)}
& \multicolumn{1}{c}{SM4($\%$)}   & \multicolumn{1}{c}{PNM1($\%$)}
& \multicolumn{1}{c}{MIX1a}       & \multicolumn{1}{r}{MIX1b} 
& \multicolumn{1}{r}{MIX2a}       & \multicolumn{1}{r}{MIX2b} 
& \multicolumn{1}{r}{MIX3}        & \multicolumn{1}{r}{MIX4} \\
\hline 
\endhead
\hline
\multicolumn{12}{r}{{Continued on next page}} \\ 
\hline
\endfoot
\hline\hline
\endlastfoot
% comeco da tabela aqui !!!
\multicolumn{12}{c}{linear finite range models} \\
\hline
H1 & $7.92$ & $100$U & $100$U & $100$U & $0$ & $-0.81$ & $-2.63$ & $0.41$ & $1.34$ & $-1.56$ & 
$-1.62$ \\ 
L1 & $9.89$ & $100$U & $100$U & $100$U & $0$ & $-1.66$ & $-4.33$ & $0.13$ & $0.83$ & $-0.61$ & 
$-1.69$ \\ 
L2 & $8.71$ & $100$U & $100$U & $100$U & $58.6$H & $-2.19$ & $-5.37$ & $-0.03$ & $0.55$ & $-0.28$ 
& $-1.69$ \\ 
L3 & $9.86$ & $100$U & $100$U & $100$U & $75.6$H & $-2.23$ & $-5.46$ & $-0.01$ & $0.58$ &  $-0.34$ 
& $-1.77$ \\ 
LBF & $8.85$ & $100$U & $100$U & $100$U & $0$ & $3.38$ & $5.77$ & $1.82$ & $3.88$ &   $-5.71$ & 
$-1.62$ \\ 
LHS & $7.95$ & $100$U & $100$U & $100$U & $0$ & $1.00$ & $1.00$ & $1.01$ & $2.42$ &   $-3.37$ & 
$-1.62$ \\ 
LW & $7.89$ & $100$U & $100$U & $100$U & $.4$L & $-1.58$ & $-4.16$ & $0.10$ & $0.78$ &   $-0.52$ & 
$-1.54$ \\ 
LZ & $8.91$ & $100$U & $100$U & $100$U & $0$ & $3.77$ & $6.54$ & $1.95$ & $4.12$ &   $-6.14$ & 
$-1.62$ \\ 
RMF201 & $8.66$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.85$ & $2.13$ &   $-2.82$ & 
$-1.62$ \\ 
RMF202 & $8.52$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.85$ & $2.13$ &   $-2.83$ & 
$-1.62$ \\ 
RMF203 & $8.38$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.85$ & $2.13$ &   $-2.84$ & 
$-1.62$ \\ 
RMF204 & $8.24$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.85$ & $2.13$ &   $-2.85$ & 
$-1.62$ \\ 
RMF205 & $8.10$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.85$ & $2.12$ &   $-2.85$ & 
$-1.62$ \\ 
RMF206 & $7.96$ & $100$U & $100$U & $100$U & $0$ & $0.50$ & $0.00$ & $0.84$ & $2.12$ &   $-2.86$ & 
$-1.62$ \\ 
\hline
\multicolumn{12}{c}{$\sigma^3+\sigma^4$ models} \\
\hline
CS & $-1.07$ & $100$U & $100$U & $54.6$H & $39.2$ & $2.18$ & $3.36$ & $1.36$ & $3.06$ &   $0.69$ & 
$-1.54$ \\ 
E & $-0.21$ & $100$U & $100$U & $71.4$H & $36.0$ & $1.72$ & $2.43$ & $1.21$ & $2.78$ &   $-0.51$ & 
$-1.54$ \\ 
ER & $-0.24$ & $100$U & $100$U & $67.8$H & $13.2$ & $1.88$ & $2.77$ & $1.26$ & $2.86$ &   $-0.45$ & 
$-1.54$ \\ 
FAMA1 & $-0.75$ & $100$U & $100$U & $45.6$H & $50.2$ & $1.60$ & $2.20$ & $1.12$ & $2.62$ &   $0.82$ 
& $-1.54$ \\ 
FAMA2 & $-0.12$ & $100$U & $100$U & $58.3$H & $0$ & $1.60$ & $2.20$ & $1.12$ & $2.61$ &   $-0.01$ & 
$-1.54$ \\ 
FAMA3 & $0.50$ & $100$U & $100$U & $73.8$H & $0$ & $1.60$ & $2.20$ & $1.11$ & $2.60$ &   $-0.63$ & 
$-1.54$ \\ 
FAMA4 & $1.13$ & $100$U & $100$U & $89.9$H & $0$ & $1.60$ & $2.20$ & $1.11$ & $2.59$ &   $-1.09$ & 
$-1.54$ \\ 
FAMA5 & $1.75$ & $100$U & $100$U & $100$U & $0$ & $1.60$ & $2.20$ & $1.10$ & $2.58$ &   $-1.45$ & 
$-1.54$ \\ 
FAMB1 & $-0.75$ & $8.0$H & $36.4$H & $0$ & $0$ & $1.40$ & $1.80$ & $0.85$ & $2.14$ &   $1.70$ & 
$-1.38$ \\ 
FAMB2 & $-0.12$ & $9.3$H & $39.9$H & $0$ & $0$ & $1.40$ & $1.80$ & $0.85$ & $2.13$ &   $1.03$ & 
$-1.38$ \\ 
FAMB3 & $0.50$ & $11.6$H & $17.6$L$/51.1$H & $0$ & $0$ & $1.40$ & $1.80$ & $0.84$ & $2.12$ &   
$0.54$ & $-1.38$ \\ 
FAMB4 & $1.13$ & $8.5$L$/14.4$H & $26.2$L$/63.7$H & $0$ & $0$ & $1.40$ & $1.80$ & $0.84$ & $2.11$ & 
$0.19$ & $-1.38$ \\ 
FAMB5 & $1.75$ & $15.4$L$/17.3$H & $100$U & $2.9$L$/19.2/39.2$H & $0$ & $1.40$ & $1.80$ & $0.84$ & 
$2.11$ &   $-0.06$ & $-1.38$ \\ 
FAMC1 & $-0.75$ & $8.0$H & $36.4$H & $0$ & $82.2$H & $-0.40$ & $-1.80$ & $0.25$ & $1.06$ &   $2.24$ 
& $-1.31$ \\ 
FAMC2 & $-0.12$ & $9.3$H & $39.9$H & $0$ & $77.6$H & $-0.40$ & $-1.80$ & $0.25$ & $1.05$ &   $1.73$ 
& $-1.31$ \\ 
FAMC3 & $0.50$ & $11.6$H & $17.6$L$/51.1$H & $0$ & $70.6$H & $-0.40$ & $-1.80$ & $0.24$ & $1.04$ &  
$1.36$ & $-1.31$ \\ 
FAMC4 & $1.13$ & $8.5$L$/14.4$H & $26.2$L$/63.7$H & $0$ & $45.6$ & $-0.40$ & $-1.80$ & $0.24$ & 
$1.03$ &   $1.10$ & $-1.31$ \\ 
FAMC5 & $1.75$ & $15.4$L$/17.3$H & $100$U & $2.9$L$/19.2/39.2$H & $0$ & $-0.40$ & $-1.80$ & $0.24$ 
& $1.03$ &   $0.90$ & $-1.31$ \\ 
GL1 & $-0.75$ & $13.1$H & $38.7$H & $0$ & $75.0$H & $0.50$ & $0.00$ & $0.55$ & $1.59$ &   $2.05$ & 
$-1.38$ \\ 
GL2 & $-0.75$ & $0$ & $0$ & $0$ & $75.0$H & $0.50$ & $0.00$ & $0.48$ & $1.46$ & $1.92$ & $-1.31$ \\ 
GL3 & $-0.75$ & $0$ & $0$ & $0$ & $75.8$H & $0.50$ & $0.00$ & $0.42$ & $1.36$ & $1.77$ & $-1.23$ \\ 
GL4 & $0.50$ & $17.3$H & $19.6$L$/57.4$H & $0$ & $0$ & $0.50$ & $0.00$ & $0.54$ & $1.57$ & $1.02$ 
& $-1.38$ \\ 
GL5 & $0.50$ & $0$ & $2.3$L & $0$ & $0$ & $0.50$ & $0.00$ & $0.47$ & $1.45$ &   $1.14$ & $-1.31$ \\ 
GL6 & $0.50$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.33$ & $-1.23$ \\ 
GL7 & $1.75$ & $3.5$L & $17.2$L & $3.7$L$/1.0$ & $0$ & $0.50$ & $0.00$ & $0.46$ & $1.44$ &   $0.79$ 
& $-1.31$ \\ 
GL8 & $1.75$ & $0$ & $7.5$L & $1.0$L & $0$ & $0.50$ & $0.00$ & $0.41$ & $1.34$ & $1.22$ & $-1.23$ 
\\ 
GL82 & $1.39$ & $0$ & $6.5$L & $0$ & $0$ & $1.25$ & $1.49$ & $0.70$ & $1.85$ & $0.63$ & $-1.31$ \\ 
GL9 & $-0.50$ & $0$ & $0$ & $0$ & $70.8$H & $0.50$ & $0.00$ & $0.44$ & $1.40$ & $1.66$ & $-1.31$ \\ 
GM1 & $1.76$ & $17.3$L$/23.3$H & $100$U & $100$U & $0$ & $0.50$ & $0.01$ & $0.53$ & $1.56$ &   
$0.48$ & $-1.38$ \\ 
GM2 & $1.75$ & $0$ & $11.5$L & $1.6$L$/.8$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.02$ & 
$-1.23$ \\ 
GM3 & $0.25$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.44$ & $1.39$ &   $1.31$ & $-1.23$ \\ 
GPS & $1.74$ & $0$ & $6.3$L & $0$ & $0$ & $0.50$ & $0.00$ & $0.41$ & $1.34$ &   $1.18$ & $-1.23$ \\ 
Hybrid & $0.00$ & $100$U & $100$U & $63.7$H & $42.2$ & $1.46$ & $1.92$ & $1.08$ & $2.54$ &   
$-0.09$ & $-1.54$ \\ 
MS2 & $0.50$ & $100$U & $100$U & $74.3$H & $0$ & $1.00$ & $1.00$ & $0.91$ & $2.24$ &   $-0.33$ & 
$-1.54$ \\ 
NL-VT1 & $-1.27$ & $100$U & $100$U & $37.2$H & $60.2$ & $1.81$ & $2.61$ & $1.19$ & $2.75$ &   
$1.75$ & $-1.54$ \\ 
NL06 & $-0.87$ & $100$U & $100$U & $40.3$H & $37.8$ & $1.87$ & $2.73$ & $1.20$ & $2.77$ &   $1.00$ 
& $-1.54$ \\ 
NL065 & $0.67$ & $100$U & $100$U & $37.2$H & $0$ & $1.80$ & $2.59$ & $1.06$ & $2.51$ &   $0.00$ & 
$-1.46$ \\ 
NL07 & $1.16$ & $8.9$L$/15.8$H & $26.5$L$/65.2$H & $0$ & $0$ & $1.70$ & $2.41$ & $0.94$ & $2.29$ & 
$0.12$ & $-1.38$ \\ 
NL075 & $1.28$ & $0$ & $12.4$L & $0$ & $0$ & $1.79$ & $2.58$ & $0.90$ & $2.22$ & $0.34$ & $-1.31$ 
\\ 
NL1 & $-0.47$ & $100$U & $100$U & $70.8$H & $0$ & $2.69$ & $4.38$ & $1.56$ & $3.40$ &   $-0.84$ & 
$-1.54$ \\ 
NL1J4 & $-0.46$ & $100$U & $100$U & $72.7$H & $47.2$ & $2.00$ & $3.00$ & $1.33$ & $3.00$ &   
$-0.58$ & $-1.54$ \\ 
NL1J5 & $-0.46$ & $100$U & $100$U & $72.7$H & $0$ & $4.00$ & $7.00$ & $2.00$ & $4.20$ &   $-1.78$ & 
$-1.54$ \\ 
NL2 & $4.23$ & $100$U & $100$U & $100$U & $0$ & $2.77$ & $4.54$ & $1.33$ & $2.99$ &   $-1.53$ & 
$-1.46$ \\ 
NL3 & $1.04$ & $100$U & $100$U & $88.5$H & $0$ & $1.48$ & $1.96$ & $1.08$ & $2.54$ &   $-0.99$ & 
$-1.54$ \\ 
NL3-II & $1.04$ & $100$U & $100$U & $90.1$H & $0$ & $1.54$ & $2.08$ & $1.10$ & $2.59$ &   $-1.09$ & 
$-1.54$ \\ 
NL3* & $0.71$ & $100$U & $100$U & $82.7$H & $0$ & $1.74$ & $2.47$ & $1.17$ & $2.71$ &   $-0.92$ & 
$-1.54$ \\ 
NL4 & $1.01$ & $100$U & $100$U & $86.8$H & $0$ & $1.25$ & $1.50$ & $1.00$ & $2.40$ &   $-0.81$ & 
$-1.54$ \\ 
NLB & $4.78$ & $100$U & $100$U & $100$U & $0$ & $1.00$ & $1.00$ & $0.85$ & $2.13$ &   $-1.55$ & 
$-1.46$ \\ 
NLB1 & $1.26$ & $100$U & $100$U & $100$U & $0$ & $0.61$ & $0.22$ & $0.72$ & $1.90$ &   $-0.19$ & 
$-1.46$ \\ 
NLB2 & $0.39$ & $100$U & $100$U & $100$U & $68.0$H & $0.62$ & $0.24$ & $0.92$ & $2.25$ &   $-1.37$ 
& $-1.62$ \\ 
NLC & $-0.14$ & $100$U & $100$U & $37.2$H & $25.8$ & $1.00$ & $1.01$ & $0.84$ & $2.12$ &   $0.75$ & 
$-1.46$ \\ 
NLD & $2.83$ & $23.1$L$/27.2$H & $100$U & $100$U & $0$ & $1.00$ & $1.00$ & $0.70$ & $1.86$ &   
$-0.16$ & $-1.38$ \\ 
NLM & $-0.75$ & $21.0$H & $45.5$H & $0$ & $74.0$H & $0.00$ & $-1.00$ & $0.38$ & $1.28$ &   $2.15$ & 
$-1.31$ \\ 
NLM2 & $-0.75$ & $19.4$H & $41.6$H & $0$ & $81.4$H & $0.00$ & $-1.00$ & $0.38$ & $1.28$ &   $2.37$ 
& $-1.31$ \\ 
NLM3 & $-0.75$ & $2.7$H & $33.7$H & $0$ & $81.0$H & $0.00$ & $-1.00$ & $0.39$ & $1.30$ &   $2.11$ & 
$-1.38$ \\ 
NLM4 & $1.75$ & $21.4$L$/35.0$H & $100$U & $100$U & $0$ & $0.00$ & $-1.00$ & $0.36$ & $1.25$ &   
$0.71$ & $-1.31$ \\ 
NLM5 & $-0.75$ & $100$U & $100$U & $82.5$H & $83.4$H & $0.00$ & $-1.00$ & $0.74$ & $1.93$ &   
$-0.01$ & $-1.62$ \\ 
NLM6 & $-0.75$ & $21.0$H & $45.5$H & $0$ & $0$ & $2.00$ & $3.00$ & $1.04$ & $2.48$ &   $1.55$ & 
$-1.38$ \\ 
NLRA & $2.26$ & $100$U & $100$U & $100$U & $0$ & $1.78$ & $2.56$ & $1.09$ & $2.56$ &   $-1.22$ & 
$-1.46$ \\ 
NLRA1 & $1.38$ & $100$U & $100$U & $1.7$L$/98.3$H & $0$ & $1.29$ & $1.58$ & $1.01$ & $2.42$ &   
$-1.06$ & $-1.54$ \\ 
NLrho & $0.27$ & $0$ & $2.7$L & $0$ & $0$ & $0.07$ & $-0.85$ & $0.32$ & $1.18$ &   $1.39$ & $-1.31$ 
\\ 
NLS & $0.82$ & $100$U & $100$U & $80.6$H & $0$ & $2.41$ & $3.83$ & $1.37$ & $3.06$ &   $-1.16$ & 
$-1.54$ \\ 
NLSH & $3.14$ & $100$U & $100$U & $100$U & $0$ & $1.23$ & $1.45$ & $0.97$ & $2.35$ &   $-1.63$ & 
$-1.54$ \\ 
NLZ & $-1.43$ & $100$U & $100$U & $49.7$H & $43.0$ & $2.34$ & $3.69$ & $1.42$ & $3.16$ &   $1.43$ & 
$-1.54$ \\ 
NLZ2 & $-1.44$ & $100$U & $100$U & $49.9$H & $72.6$ & $1.80$ & $2.60$ & $1.24$ & $2.83$ &   $1.58$ 
& $-1.54$ \\ 
P-067 & $0.04$ & $16.2$L$/62.3$H & $100$U & $0$ & $0$ & $2.21$ & $3.43$ & $1.16$ & $2.69$ &   
$0.54$ & $-1.38$ \\ 
P-070 & $0.38$ & $2.1$L$/33.5$H & $28.5$L$/70.8$H & $0$ & $0$ & $2.37$ & $3.74$ & $1.16$ & $2.69$ & 
$0.28$ & $-1.38$ \\ 
P-075 & $1.03$ & $5.3$L & $18.7$L$/16.7$H & $19.0$L$/5.0$ & $0$ & $2.59$ & $4.18$ & $1.14$ & $2.66$ 
& $0.11$ & $-1.31$ \\ 
P-080 & $0.75$ & $0$ & $3.0$L & $0$ & $0$ & $1.93$ & $2.85$ & $0.88$ & $2.19$ &   $0.67$ & $-1.31$ 
\\ 
Q1 & $0.30$ & $100$U & $100$U & $69.5$H & $26.6$ & $1.29$ & $1.58$ & $1.02$ & $2.43$ &   $-0.29$ & 
$-1.54$ \\ 
RMF301 & $0.60$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.44$ & $1.39$ &   $1.18$ & $-1.31$ \\ 
RMF302 & $0.49$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.44$ & $1.39$ &   $1.23$ & $-1.23$ \\ 
RMF303 & $0.47$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.44$ & $1.38$ &   $1.24$ & $-1.23$ \\ 
RMF304 & $0.45$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.38$ &   $1.25$ & $-1.23$ \\ 
RMF305 & $0.41$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.38$ &   $1.27$ & $-1.23$ \\ 
RMF306 & $0.37$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.38$ &   $1.29$ & $-1.23$ \\ 
RMF307 & $0.35$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.30$ & $-1.23$ \\ 
RMF308 & $0.32$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.31$ & $-1.23$ \\ 
RMF309 & $0.28$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.33$ & $-1.23$ \\ 
RMF310 & $0.22$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.36$ & $-1.23$ \\ 
RMF311 & $0.20$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.37$ & $-1.23$ \\ 
RMF312 & $0.18$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.38$ & $-1.23$ \\ 
RMF313 & $0.13$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.40$ & $-1.23$ \\ 
RMF314 & $0.11$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.41$ & $-1.23$ \\ 
RMF315 & $0.10$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.41$ & $-1.23$ \\ 
RMF316 & $0.09$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.36$ &   $1.42$ & $-1.23$ \\ 
RMF317 & $0.07$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.43$ & $-1.23$ \\ 
RMF401 & $0.00$ & $.4$H & $34.2$H & $0$ & $52.8$ & $0.50$ & $0.00$ & $0.53$ & $1.55$ &   $1.37$ & 
$-1.31$ \\ 
RMF402 & $0.05$ & $.5$H & $34.6$H & $0$ & $49.2$ & $0.50$ & $0.00$ & $0.53$ & $1.55$ &   $1.33$ & 
$-1.31$ \\ 
RMF403 & $0.00$ & $0$ & $21.7$H & $0$ & $49.8$ & $0.50$ & $0.00$ & $0.51$ & $1.53$ &   $1.38$ & 
$-1.31$ \\ 
RMF404 & $0.05$ & $0$ & $22.1$H & $0$ & $45.6$ & $0.50$ & $0.00$ & $0.51$ & $1.52$ &   $1.34$ & 
$-1.31$ \\ 
RMF405 & $0.10$ & $0$ & $22.5$H & $0$ & $41.2$ & $0.50$ & $0.00$ & $0.51$ & $1.52$ &   $1.31$ & 
$-1.31$ \\ 
RMF406 & $0.10$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.44$ & $1.39$ &   $1.37$ & $-1.31$ \\ 
RMF407 & $0.00$ & $0$ & $8.2$H & $0$ & $46.6$ & $0.50$ & $0.00$ & $0.50$ & $1.50$ &   $1.38$ & 
$-1.31$ \\ 
RMF408 & $0.05$ & $0$ & $8.7$H & $0$ & $42.0$ & $0.50$ & $0.00$ & $0.50$ & $1.50$ &   $1.35$ & 
$-1.31$ \\ 
RMF409 & $0.10$ & $0$ & $9.3$H & $0$ & $37.0$ & $0.50$ & $0.00$ & $0.50$ & $1.50$ &   $1.32$ & 
$-1.31$ \\ 
RMF410 & $0.15$ & $0$ & $9.8$H & $0$ & $31.2$ & $0.50$ & $0.00$ & $0.50$ & $1.50$ &   $1.29$ & 
$-1.31$ \\ 
RMF411 & $0.00$ & $0$ & $0$ & $0$ & $43.6$ & $0.50$ & $0.00$ & $0.49$ & $1.48$ &   $1.38$ & $-1.31$ 
\\ 
RMF412 & $0.05$ & $0$ & $0$ & $0$ & $38.2$ & $0.50$ & $0.00$ & $0.49$ & $1.48$ &   $1.35$ & $-1.31$ 
\\ 
RMF413 & $0.10$ & $0$ & $0$ & $0$ & $32.4$ & $0.50$ & $0.00$ & $0.49$ & $1.47$ &   $1.32$ & $-1.31$ 
\\ 
RMF414 & $0.15$ & $0$ & $0$ & $0$ & $25.0$ & $0.50$ & $0.00$ & $0.49$ & $1.47$ &   $1.30$ & $-1.31$ 
\\ 
RMF415 & $0.00$ & $0$ & $0$ & $0$ & $40.0$ & $0.50$ & $0.00$ & $0.47$ & $1.45$ &   $1.39$ & $-1.31$ 
\\ 
RMF416 & $0.05$ & $0$ & $0$ & $0$ & $34.2$ & $0.50$ & $0.00$ & $0.47$ & $1.45$ &   $1.36$ & $-1.31$ 
\\ 
RMF417 & $0.10$ & $0$ & $0$ & $0$ & $27.0$ & $0.50$ & $0.00$ & $0.47$ & $1.45$ &   $1.33$ & $-1.31$ 
\\ 
RMF418 & $0.15$ & $0$ & $0$ & $0$ & $16.8$ & $0.50$ & $0.00$ & $0.47$ & $1.45$ &   $1.31$ & $-1.31$ 
\\ 
RMF419 & $0.00$ & $0$ & $0$ & $0$ & $36.2$ & $0.50$ & $0.00$ & $0.46$ & $1.43$ &   $1.39$ & $-1.31$ 
\\ 
RMF420 & $0.05$ & $0$ & $0$ & $0$ & $29.2$ & $0.50$ & $0.00$ & $0.46$ & $1.43$ &   $1.37$ & $-1.31$ 
\\ 
RMF421 & $0.10$ & $0$ & $0$ & $0$ & $19.6$ & $0.50$ & $0.00$ & $0.46$ & $1.43$ &   $1.34$ & $-1.31$ 
\\ 
RMF422 & $0.00$ & $0$ & $0$ & $0$ & $31.4$ & $0.50$ & $0.00$ & $0.45$ & $1.41$ &   $1.40$ & $-1.31$ 
\\ 
RMF423 & $0.05$ & $0$ & $0$ & $0$ & $22.2$ & $0.50$ & $0.00$ & $0.45$ & $1.41$ &   $1.37$ & $-1.31$ 
\\ 
RMF424 & $0.40$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.30$ & $-1.23$ \\ 
RMF425 & $0.45$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.29$ & $-1.23$ \\ 
RMF426 & $0.50$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.43$ & $1.37$ &   $1.27$ & $-1.23$ \\ 
RMF427 & $0.15$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.41$ & $-1.23$ \\ 
RMF428 & $0.20$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.39$ & $-1.23$ \\ 
RMF429 & $0.25$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.38$ & $-1.23$ \\ 
RMF430 & $0.30$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.37$ & $-1.23$ \\ 
RMF431 & $0.35$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.36$ & $-1.23$ \\ 
RMF432 & $0.40$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.35$ & $-1.23$ \\ 
RMF433 & $0.45$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.34$ & $-1.23$ \\ 
RMF434 & $0.50$ & $0$ & $0$ & $0$ & $0$ & $0.50$ & $0.00$ & $0.42$ & $1.35$ &   $1.33$ & $-1.23$ \\ 
RSk1* & $-0.34$ & $0$ & $0$ & $0$ & $50.8$ & $0.01$ & $-0.99$ & $0.26$ & $1.07$ & $1.68$ & $-1.23$ 
\\ 
S271 & $1.03$ & $5.6$L$/13.3$H & $24.7$L$/60.1$H & $0$ & $0$ & $1.30$ & $1.59$ & $0.81$ & $2.05$ &  
$0.34$ & $-1.38$ \\ 
SMFT1 & $-1.42$ & $100$U & $100$U & $18.8$H & $85.0$H & $-2.49$ & $-5.97$ & $-0.31$ & $0.04$ &   
$2.99$ & $-1.38$ \\ 
SMFT2 & $-0.47$ & $100$U & $100$U & $27.0$H & $78.4$H & $-2.52$ & $-6.05$ & $-0.38$ & $-0.09$ &   
$2.41$ & $-1.31$ \\ 
SRK3M5 & $1.75$ & $100$U & $100$U & $100$U & $84.6$H & $-1.30$ & $-3.60$ & $0.28$ & $1.10$ &   
$-0.42$ & $-1.62$ \\ 
SRK3M7 & $1.75$ & $1.5$L & $16.3$L & $1.2$L & $0$ & $-0.25$ & $-1.51$ & $0.22$ & $0.99$ &   $1.11$ 
& $-1.31$ \\ 
VT & $-1.43$ & $100$U & $100$U & $43.9$H & $56.6$ & $1.94$ & $2.89$ & $1.26$ & $2.87$ &   $1.82$ & 
$-1.54$ \\ 
\hline
\multicolumn{12}{c}{$\sigma^3+\sigma^4+\omega^4$ models} \\
\hline
BM-A & $-1.04$ & $0$ & $0$ & $0$ & $88.8$H & $-2.08$ & $-5.15$ & $-0.40$ & $-0.12$ &   $2.27$ & 
$-1.15$ \\ 
BM-B & $-1.48$ & $8.2$ & $8.2$ & $0$ & $84.6$H & $-2.52$ & $-6.03$ & $-0.55$ & $-0.38$ &   $2.64$ & 
$-1.15$ \\ 
BM-C & $-1.67$ & $90.7$L & $90.7$L & $5.8$H$/1.8$ & $80.4$H & $-2.80$ & $-6.60$ & $-0.63$ & $-0.54$ 
&   $2.84$ & $-1.15$ \\ 
DJM & $0.37$ & $16.6$L & $28.2$L & $.1$L$/87.2$H & $80.2$H & $-1.96$ & $-4.92$ & $-0.16$ & $0.32$ & 
$1.11$ & $-1.46$ \\ 
DJM-C & $2.49$ & $26.9$L & $100$U & $100$U & $66.2$H & $-1.62$ & $-4.24$ & $-0.03$ & $0.54$ &   
$0.72$ & $-1.54$ \\ 
EMFT1 & $-1.60$ & $0$ & $0$ & $0$ & $88.8$H & $-2.28$ & $-5.56$ & $-0.30$ & $0.06$ &   $1.60$ & 
$-1.38$ \\ 
HD & $1.35$ & $91.1$L & $100$U & $100$U & $0$ & $1.14$ & $1.28$ & $0.80$ & $2.04$ &   $-0.02$ & 
$-1.38$ \\ 
LB & $2.17$ & $26.2$L & $100$U & $100$U & $0$ & $0.38$ & $-0.23$ & $0.59$ & $1.67$ &   $0.08$ & 
$-1.46$ \\ 
MB & $2.79$ & $1.7$L & $12.1$L & $55.7$L$/9.1$ & $100$D & $0.50$ & $0.00$ & $0.44$ & $1.40$ &   
$2.30$ & $-1.31$ \\ 
MS1 & $0.50$ & $0$ & $16.8$L & $0$ & $0$ & $1.00$ & $1.00$ & $0.82$ & $2.07$ & $0.11$ & $-1.46$ \\ 
MS3 & $0.50$ & $0$ & $0$ & $0$ & $0$ & $1.00$ & $1.00$ & $0.72$ & $1.90$ &  $1.39$ & $-1.46$ \\ 
NLSV1 & $1.00$ & $24.0$L & $100$U & $58.8$H & $0$ & $1.46$ & $1.92$ & $0.99$ & $2.39$ &   $1.11$ & 
$-1.46$ \\ 
NLSV2 & $1.54$ & $11.6$L & $24.2$L & $37.2$H & $0$ & $1.35$ & $1.70$ & $0.92$ & $2.26$ &   $-0.32$ 
& $-1.46$ \\ 
PK1 & $1.32$ & $21.5$L & $100$U & $76.0$H & $0$ & $1.53$ & $2.06$ & $1.02$ & $2.44$ &   $-0.08$ & 
$-1.46$ \\ 
TM1 & $1.28$ & $1.1$L & $17.3$L & $0$ & $0$ & $1.38$ & $1.76$ & $0.91$ & $2.23$ &   $-0.52$ & 
$-1.46$ \\ 
TM2 & $2.85$ & $20.7$L & $49.6$L & $100$U & $0$ & $1.20$ & $1.39$ & $0.96$ & $2.32$ &   $0.21$ & 
$-1.54$ \\ 
TMA & $2.20$ & $0$ & $9.3$L & $3.8$L & $0$ & $0.13$ & $-0.74$ & $0.45$ & $1.41$ &   $-1.06$ & 
$-1.38$ \\ 
Z271 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $1.18$ & $1.37$ & $0.64$ & $1.75$ &  $1.21$ & $-1.31$ \\ 
\hline
\multicolumn{12}{c}{$\sigma^3+\sigma^4+\omega^4+$ mixing terms models} \\
\hline
BKA20 & $0.20$ & $0$ & $0$ & $0$ & $0$ & $0.45$ & $-0.10$ & $0.12$ & $0.82$ & $1.53$ & $-0.85$ \\ 
BKA22 & $-0.12$ & $0$ & $0$ & $0$ & $0$ & $0.63$ & $0.27$ & $0.20$ & $0.95$ & $1.12$ & $-0.85$ \\ 
BKA24 & $-0.07$ & $0$ & $0$ & $0$ & $0$ & $0.84$ & $0.68$ & $0.33$ & $1.19$ & $0.86$ & $-1.00$ \\ 
BSR1 & $0.25$ & $1.00$ & $100U$ & $37.2H$ & $0$ & $100$ & $-0.58$ & $0.18$  & $1.44$ & $1.44$ & 
$1.00$ \\ 
BSR2 & $0.25$ & $16.8$L$/27.9$H & $100$U & $37.2$H & $0$ & $0.30$ & $-0.40$ & $-0.18$ & $0.28$ &   
$1.25$ & $-0.38$ \\ 
BSR3 & $0.01$ & $14.0$L$/18.9$H & $100$U & $6.6$H & $0$ & $0.55$ & $0.10$ & $0.01$ & $0.62$ &   
$1.03$ & $-0.62$ \\ 
BSR4 & $0.21$ & $27.8$L$/69.0$H & $100$U & $37.2$H & $0$ & $0.63$ & $0.27$ & $0.07$ & $0.73$ &   
$0.59$ & $-0.69$ \\ 
BSR5 & $0.14$ & $100$U & $100$U & $38.5$H & $0$ & $0.89$ & $0.78$ & $0.30$ & $1.13$ &   $0.26$ & 
$-0.92$ \\ 
BSR6 & $0.14$ & $26.0$L$/63.4$H & $100$U & $37.2$H & $0$ & $1.12$ & $1.25$ & $0.35$ & $1.23$ &   
$-0.07$ & $-1.00$ \\ 
BSR7 & $0.05$ & $100$U & $100$U & $38.3$H & $0$ & $1.45$ & $1.90$ & $0.65$ & $1.77$ &   $-0.36$ & 
$-1.23$ \\ 
BSR8 & $0.02$ & $0$ & $1.5$L & $0$ & $0$ & $0.22$ & $-0.57$ & $-0.22$ & $0.21$ &   $1.76$ & $-0.31$ 
\\ 
BSR9 & $0.06$ & $0$ & $0$ & $0$ & $0$ & $0.32$ & $-0.36$ & $-0.14$ & $0.36$ &   $1.58$ & $-0.38$ \\ 
BSR10 & $-0.06$ & $0$ & $0$ & $0$ & $0$ & $0.54$ & $0.09$ & $0.02$ & $0.63$ &   $1.25$ & $-0.62$ \\ 
BSR11 & $-0.08$ & $0$ & $0$ & $0$ & $0$ & $0.74$ & $0.48$ & $0.20$ & $0.95$ &   $1.07$ & $-0.85$ \\ 
BSR12 & $0.06$ & $0$ & $.5$L & $0$ & $0$ & $0.80$ & $0.60$ & $0.18$ & $0.92$ &   $0.90$ & $-0.85$ 
\\ 
BSR13 & $-0.03$ & $0$ & $0$ & $0$ & $0$ & $1.16$ & $1.33$ & $0.47$ & $1.44$ &   $0.53$ & $-1.08$ \\ 
BSR14 & $0.14$ & $0$ & $0$ & $0$ & $0$ & $1.26$ & $1.53$ & $0.53$ & $1.55$ &   $0.48$ & $-1.15$ \\ 
BSR15 & $-0.08$ & $0$ & $0$ & $0$ & $0$ & $0.19$ & $-0.61$ & $-0.18$ & $0.27$ &   $1.98$ & $-0.38$ 
\\ 
BSR16 & $-0.13$ & $0$ & $0$ & $0$ & $0$ & $0.25$ & $-0.50$ & $-0.17$ & $0.29$ &   $1.94$ & $-0.38$ 
\\ 
BSR17 & $-0.21$ & $0$ & $0$ & $0$ & $0$ & $0.40$ & $-0.21$ & $-0.06$ & $0.50$ &   $1.75$ & $-0.54$ 
\\ 
BSR18 & $-0.22$ & $0$ & $0$ & $0$ & $0$ & $0.55$ & $0.10$ & $0.06$ & $0.71$ &   $1.54$ & $-0.77$ \\ 
BSR19 & $-0.23$ & $0$ & $0$ & $0$ & $0$ & $0.76$ & $0.51$ & $0.21$ & $0.98$ &   $1.32$ & $-0.92$ \\ 
BSR20 & $-0.17$ & $0$ & $0$ & $0$ & $0$ & $0.91$ & $0.82$ & $0.40$ & $1.32$ &   $1.21$ & $-1.08$ \\ 
BSR21 & $-0.24$ & $0$ & $0$ & $0$ & $0$ & $1.19$ & $1.38$ & $0.51$ & $1.52$ &   $0.96$ & $-1.15$ \\ 
C1 & $1.85$ & $17.6$L$/20.6$H & $100$U & $3.0$L$/88.1$H & $0$ & $0.41$ & $-0.19$ & $0.55$ & $1.58$ 
& $0.33$ & $-1.38$ \\ 
FSU-I & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $1.48$ & $1.97$ & $0.88$ & $2.18$ &   $0.97$ & $-1.46$ \\ 
FSU-II & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $1.10$ & $1.20$ & $0.39$ & $1.30$ &   $1.05$ & $-1.08$ 
\\ 
FSU-III & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $0.78$ & $0.56$ & $0.04$ & $0.67$ &   $1.39$ & $-0.77$ 
\\ 
FSU-IV & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $0.29$ & $-0.43$ & $-0.40$ & $-0.11$ &   $2.26$ & $0.00$ 
\\ 
FSU-V & $-0.01$ & $0$ & $0$ & $0$ & $48.4$H & $0.19$ & $-0.62$ & $-0.46$ & $-0.22$ &   $2.48$ & 
$0.15$ \\ 
FSUGold & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $0.51$ & $0.02$ & $-0.21$ & $0.22$ &   $1.83$ & $-0.38$ 
\\ 
FSUGold4 & $-0.01$ & $0$ & $0$ & $0$ & $0$ & $0.28$ & $-0.44$ & $-0.41$ & $-0.13$ &   $2.30$ & 
$0.00$ \\ 
FSUGold5 & $0.08$ & $0$ & $0$ & $0$ & $99.4$H & $0.11$ & $-0.78$ & $-0.54$ & $-0.38$ &   $2.72$ & 
$0.38$ \\ 
FSUGZ00 & $0.25$ & $16.9$L$/28.0$H & $100$U & $37.2$H & $0$ & $0.29$ & $-0.43$ & $-0.17$ & $0.29$ &
$1.24$ & $-0.38$ \\ 
FSUGZ03 & $0.06$ & $0$ & $0$ & $0$ & $0$ & $0.31$ & $-0.38$ & $-0.13$ & $0.36$ &   $1.57$ & $-0.46$ 
\\ 
FSUGZ06 & $-0.12$ & $0$ & $0$ & $0$ & $0$ & $0.24$ & $-0.53$ & $-0.17$ & $0.30$ &   $1.94$ & 
$-0.38$ \\ 
G1 & $-0.38$ & $6.5$ & $25.9$L & $0$ & $33.0$ & $1.70$ & $2.39$ & $1.18$ & $2.73$ &   $0.77$ & 
$-1.54$ \\ 
G2 & $-0.38$ & $0$ & $0$ & $0$ & $0$ & $1.28$ & $1.56$ & $0.68$ & $1.83$ &   $0.96$ & $-1.31$ \\ 
G2* & $-0.38$ & $0$ & $0$ & $0$ & $0$ & $0.08$ & $-0.84$ & $-0.01$ & $0.59$ &   $1.68$ & $-0.77$ \\ 
HC & $0.05$ & $18.8$L$/64.6$H & $100$U & $6.4$H & $0$ & $0.20$ & $-0.60$ & $-0.25$ & $0.14$ &   
$1.32$ & $-0.62$ \\ 
IU-FSU & $0.03$ & $0$ & $11.5$L & $0$ & $0$ & $0.26$ & $-0.48$ & $-0.51$ & $-0.31$ &   $2.36$ & 
$0.23$ \\ 
LA & $1.79$ & $20.6$L & $50.5$L & $100$U & $0$ & $0.70$ & $0.39$ & $0.19$ & $0.95$ &   $0.36$ & 
$-1.00$ \\ 
MA & $2.93$ & $.2$L & $11.2$L & $50.2$L$/5.5$ & $100$D & $0.48$ & $-0.04$ & $0.03$ & $0.66$ &   
$2.07$ & $-0.85$ \\ 
NL3v1 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $1.21$ & $1.43$ & $0.69$ & $1.85$ &   $-0.89$ & 
$-1.31$ \\ 
NL3v2 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $1.00$ & $0.99$ & $0.39$ & $1.31$ &   $-0.59$ & 
$-1.15$ \\ 
NL3v3 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $0.90$ & $0.79$ & $0.27$ & $1.08$ &   $-0.40$ & 
$-1.00$ \\ 
NL3v4 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $0.80$ & $0.61$ & $0.15$ & $0.88$ &   $-0.20$ & 
$-0.92$ \\ 
NL3v5 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $0.63$ & $0.26$ & $-0.04$ & $0.53$ &   $0.24$ & 
$-0.69$ \\ 
NL3v6 & $1.04$ & $100$U & $100$U & $88.7$H & $0$ & $0.48$ & $-0.04$ & $-0.20$ & $0.25$ &   $0.69$ & 
$-0.54$ \\ 
S271v1 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $1.15$ & $1.29$ & $0.58$ & $1.64$ 
& $0.23$ & $-1.23$ \\ 
S271v2 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $1.01$ & $1.02$ & $0.37$ & $1.27$ 
& $0.22$ & $-1.15$ \\ 
S271v3 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $0.88$ & $0.77$ & $0.20$ & $0.95$ 
& $0.28$ & $-1.00$ \\ 
S271v4 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $0.77$ & $0.53$ & $0.04$ & $0.67$ 
& $0.39$ & $-0.92$ \\ 
S271v5 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $0.65$ & $0.31$ & $-0.10$ & $0.42$ 
& $0.53$ & $-0.77$ \\ 
S271v6 & $1.02$ & $5.5$L$/13.2$H & $24.6$L$/60.0$H & $0$ & $0$ & $0.55$ & $0.10$ & $-0.23$ & $0.19$ 
& $0.71$ & $-0.69$ \\ 
SIG-OM & $0.88$ & $12.2$L$/0.3$H & $28.4$L$/69.9$H & $5.0$H$/6.8$ & $0$ & $1.40$ & $1.80$ & $0.93$ 
& $2.28$ &   $0.12$ & $-1.46$ \\ 
SVI-1 & $0.85$ & $100$U & $100$U & $44.0$H & $0$ & $1.41$ & $1.82$ & $1.03$ & $2.46$ &   $1.09$ & 
$-1.46$ \\ 
SVI-2 & $1.04$ & $100$U & $100$U & $45.0$H & $0$ & $1.41$ & $1.82$ & $1.02$ & $2.44$ &   $0.93$ & 
$-1.46$ \\ 
TM1* & $1.29$ & $0$ & $2.1$L & $0$ & $0$ & $1.38$ & $1.76$ & $0.71$ & $1.87$ &   $0.81$ & $-1.31$ 
\\ 
XS & $0.00$ & $0$ & $0$ & $0$ & $73.8$H & $0.37$ & $-0.27$ & $-0.33$ & $0.00$ &   $2.40$ & $-0.08$ 
\\ 
Z271* & $1.02$ & $0$ & $0$ & $0$ & $0$ & $2.05$ & $3.10$ & $0.30$ & $1.14$ &   $0.51$ & $-0.92$ \\ 
Z271s1 & $1.02$ & $0$ & $0$ & $0$ & $0$ & \multicolumn{1}{r}{$0.99$} & $0.98$ & $0.37$ & $1.27$ &   
$1.33$ & $-1.08$ \\ 
Z271s2 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.82$ & $0.63$ & $0.15$ & $0.86$ &   $1.37$ & $-0.92$ \\ 
Z271s3 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.65$ & $0.31$ & $-0.05$ & $0.51$ &   $1.48$ & $-0.77$ 
\\ 
Z271s4 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.51$ & $0.01$ & $-0.22$ & $0.21$ &   $1.64$ & $-0.54$ 
\\ 
Z271s5 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.37$ & $-0.26$ & $-0.37$ & $-0.06$ &   $1.83$ & $-0.38$ 
\\ 
Z271s6 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.24$ & $-0.52$ & $-0.49$ & $-0.29$ &   $2.03$ & $-0.15$ 
\\ 
Z271v1 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $1.07$ & $1.14$ & $0.46$ & $1.43$ &   $1.23$ & $-1.15$ \\ 
Z271v2 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.96$ & $0.92$ & $0.30$ & $1.14$ &   $1.13$ & $-1.08$ \\ 
Z271v3 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.91$ & $0.82$ & $0.23$ & $1.01$ &   $1.10$ & $-1.08$ \\ 
Z271v4 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.86$ & $0.72$ & $0.16$ & $0.88$ &   $1.08$ & $-1.00$ \\ 
Z271v5 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.81$ & $0.62$ & $0.09$ & $0.76$ &   $1.08$ & $-0.92$ \\ 
Z271v6 & $1.02$ & $0$ & $0$ & $0$ & $0$ & $0.76$ & $0.52$ & $0.02$ & $0.64$ &   $1.08$ & $-0.92$ \\ 
\hline
\multicolumn{12}{c}{density dependent models} \\
\hline
DD & $0.25$ & $22.0$L$/37.7$H & $100$U & $37.2$H & $0$ & $0.33$ & $-0.34$ & $-0.31$ & $0.04$ &   
$0.59$ & $-0.46$ \\ 
DD-F & $-0.17$ & $0$ & $0$ & $0$ & $0$ & $0.33$ & $-0.35$ & $-0.31$ & $0.04$ &   $-0.21$ & $-0.54$ 
\\ 
DD-ME1 & $0.37$ & $100$U & $100$U & $69.0$H & $0$ & $0.61$ & $0.22$ & $-0.32$ & $0.02$ &   $1.76$ & 
$-0.31$ \\ 
DD-ME2 & $0.52$ & $100$U & $100$U & $82.3$H & $0$ & $0.46$ & $-0.08$ & $-0.42$ & $-0.15$ &   $0.30$ 
& $-0.23$ \\ 
DD2 & $0.32$ & $24.3$L$/40.7$H & $100$U & $41.5$H & $0$ & $0.33$ & $-0.33$ & $-0.33$ & $0.00$ &   
$1.45$ & $-0.38$ \\ 
PKDD & $0.80$ & $15.7$L$/18.0$H & $100$U & $37.2$H & $0$ & $1.36$ & $1.72$ & $0.45$ & $1.41$ &   
$0.38$ & $-1.08$ \\ 
TW99 & $0.26$ & $0$ & $0$ & $0$ & $0$ & $0.55$ & $0.11$ & $-0.33$ & $0.01$ &   $0.58$ & $-0.38$ \\ 
\hline
\multicolumn{12}{c}{point-coupling models} \\
\hline
FA2 & $1.43$ & $91.9$L & $91.9$L & $0$ & $0$ & $0.71$ & $0.41$ & $0.65$ & $1.78$ &   $0.70$ & 
$-1.46$ \\ 
FA3 & $1.14$ & $0$ & $15.5$L & $0$ & $0$ & $-0.06$ & $-1.12$ & $-0.91$ & $-1.04$ &   $0.37$ & 
$-0.08$ \\ 
FA4 & $1.61$ & $100$U & $100$U & $100$U & $0$ & $-0.04$ & $-1.09$ & $-0.88$ & $-0.98$ &   $0.32$ & 
$-0.08$ \\ 
FZ0 & $8.23$ & $100$U & $100$U & $100$U & $0$ & $1.88$ & $2.76$ & $1.32$ & $2.98$ &   $0.84$ & 
$-1.62$ \\ 
FZ1 & $3.78$ & $100$U & $100$U & $100$U & $0$ & $0.51$ & $0.03$ & $0.56$ & $1.61$ &   $-4.36$ & 
$-1.38$ \\ 
FZ2 & $2.45$ & $4.0$L & $14.8$L$/10.0$H & $46.1$L$/10.5$ & $0$ & $0.37$ & $-0.27$ & $0.08$ & $0.75$ 
&   $-0.46$ & $-1.00$ \\ 
FZ3 & $1.62$ & $10.4$L & $25.9$L & $.8$L$/10.4$ & $0$ & $-0.01$ & $-1.03$ & $-0.80$ & $-0.84$ &   
$0.50$ & $-0.15$ \\ 
FZ4 & $1.82$ & $100$U & $100$U & $100$U & $0$ & $0.00$ & $-1.00$ & $-0.74$ & $-0.74$ &   $0.85$ & 
$-0.23$ \\ 
PC-F1 & $0.61$ & $24.8$L & $51.7$L & $46.2$H & $0$ & $1.55$ & $2.10$ & $1.05$ & $2.48$ &   $1.54$ & 
$-1.46$ \\ 
PC-F3 & $0.62$ & $25.0$L & $51.9$L & $46.8$H & $0$ & $1.65$ & $2.30$ & $1.08$ & $2.54$ &   $1.01$ & 
$-1.46$ \\
VA2 & $1.38$ & $92.3$L & $92.3$L & $0$ & $0$ & $0.98$ & $0.96$ & $1.24$ & $2.83$ &   $0.60$ & 
$-1.92$ \\ 
VA3 & $1.72$ & $27.9$L & $73.6$L & $100$U & $83.2$H & $1.84$ & $2.69$ & $2.58$ & $5.24$ &   $-0.05$ 
& $-2.62$ \\ 
VA4 & $2.31$ & $100$U & $100$U & $100$U & $0$ & $0.91$ & $0.82$ & $1.23$ & $2.81$ &   $-0.42$ & 
$-1.77$ \\
VZ0 & $8.33$ & $100$U & $100$U & $100$U & $0$ & $1.59$ & $2.17$ & $1.22$ & $2.80$ &   $1.78$ & 
$-1.62$ \\ 
VZ1 & $3.74$ & $100$U & $100$U & $100$U & $0$ & $0.54$ & $0.09$ & $0.57$ & $1.63$ &   $-0.68$ & 
$-1.38$ \\ 
VZ2 & $2.35$ & $5.4$L$/64.7$H & $5.4$L$/64.7$H & $20.8$L & $0$ & $0.96$ & $0.92$ & $1.27$ & $2.89$ 
& $-1.81$ & $-1.92$ \\ 
VZ3 & $1.69$ & $31.7$L & $73.3$L & $100$U & $0$ & $0.92$ & $0.84$ & $1.20$ & $2.76$ &   $-4.01$ & 
$-1.77$ \\ 
VZ4 & $1.89$ & $100$U & $100$U & $100$U & $0$ & $0.54$ & $0.08$ & $0.61$ & $1.70$ &   $-0.49$ & 
$-1.38$ \\ 
\hline
\multicolumn{12}{c}{delta meson models} \\
\hline
DD-ME$\delta$ & $-0.26$ & $0$ & $0$ & $0$  & $0$ & $0.44$ & $-0.13$ & $-0.41$ & $-0.14$ & $1.94$ & 
$-0.31$ \\ 
D$DH\delta$ & $0.25$ & $0$ & $0$ & $0$ & $0$ & $-0.93$ & $-2.86$ & $-0.55$ & $-0.39$ &   $-2.44$ & 
$-0.08$ \\ 
GDFM & $2.35$ & $100$U & $100$U & $90.4$L & $11.8$L & $0.61$ & $0.22$ & $-0.05$ & $0.52$ &   
$-0.44$ & $-0.31$ \\ 
N$L\delta$ & $0.25$ & $2.2$L & $2.2$L & $0$ & $68.8$L & $0.12$ & $-0.76$ & $0.70$ & $1.86$ &   
$2.89$ & $-1.62$ \\ 
NL3$\delta$ & $1.00$ & $100$U & $100$U & $86.4$L & $71.1$L & $1.53$ & $2.07$ & $1.78$ & $3.80$ &   
$1.69$ & $-1.92$

\end{longtable}
